Better Together: Online Probabilistic Clique Change Detection in 3D Landmark-Based Maps

Many modern simultaneous localization and mapping (SLAM) techniques rely on sparse landmark-based maps due to their real-time performance. However, these techniques frequently assert that these landmarks are fixed in position over time, known as the static-world assumption. This is rarely, if ever, the case in most real-world environments. Even worse, over long deployments, robots are bound to observe traditionally static landmarks change, for example when an autonomous vehicle encounters a construction zone. This work addresses this challenge, accounting for changes in complex three-dimensional environments with the creation of a probabilistic filter that operates on the features that give rise to landmarks. To accomplish this, landmarks are clustered into cliques and a filter is developed to estimate their persistence jointly among observations of the landmarks in a clique. This filter uses estimated spatial-temporal priors of geometric objects, allowing for dynamic and semi-static objects to be removed from a formally static map. The proposed algorithm is validated in a 3D simulated environment.

==> CameraPersisitenceFilter.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.482352941176471,0.713725490196078}
\definecolor{color1}{rgb}{0.992156862745098,0.682352941176471,0.380392156862745}
\definecolor{color2}{rgb}{0.843137254901961,0.0980392156862745,0.109803921568627}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Camera Persistance Filter},
x grid style={white!69.0196078431373!black},
xlabel={Timestep},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Probability},
ymin=-0.0528352022147704, ymax=1.05283520221477,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
1 0
2 1
3 0
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
122 1
123 1
124 1
125 1
128 1
129 0
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
162 1
163 1
164 1
165 1
250 1
251 1
252 1
253 1
254 1
255 1
256 1
257 1
258 1
259 1
260 1
261 1
262 1
263 1
264 1
265 1
266 1
267 1
268 1
269 1
270 1
271 1
272 1
273 1
274 1
275 1
276 1
277 1
278 1
279 1
280 1
281 1
282 1
283 1
284 1
285 1
286 1
287 1
288 1
290 1
291 1
292 1
293 1
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 1
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
};
\addlegendentry{D}
\addplot [color0]
table {%
0 0.991545625320432
1 0.972453719795577
2 0.934124957263048
3 0.864162591489984
4 0.750649603417233
5 0.594334876022551
6 0.419958340066198
7 0.265156074111793
8 0.153028895226698
9 0.083161901531184
10 0.823492940972806
11 0.697285428034851
12 0.991360506246123
13 0.999768696509799
14 0.99109416840845
15 0.971591838383329
16 0.932547068138669
17 0.861484965326943
18 0.746646790691271
19 0.589367395606645
20 0.986432667079779
21 0.999667970234907
22 0.999936299954865
23 0.999941668018578
24 0.991431754192668
25 0.972236257042984
26 0.933726598052185
27 0.863485874797496
28 0.996827682671667
29 0.98537150248225
30 0.960730707763015
31 0.912878210355799
32 0.828731074583403
33 0.699095807426764
34 0.532587958504516
35 0.98298430698193
36 0.999596896481269
37 0.99674498145287
38 0.993901203123732
39 0.991065538279323
40 0.988237963771342
41 0.985418456517532
42 0.982606993501493
43 0.97980355177249
44 0.97700810844527
45 0.97422064069987
46 0.971441125781437
47 0.968669541000038
48 0.965905863730475
49 0.963150071412103
50 0.960402141548642
51 0.957662051707996
52 0.95492977952207
53 0.952205302686586
54 0.949488598960901
55 0.946779646167828
56 0.94407842219345
57 0.941384904986945
58 0.938699072560403
59 0.936020902988645
60 0.933350374409049
61 0.930687465021365
62 0.928032153087544
63 0.925384416931555
64 0.92274423493921
65 0.920111585557989
66 0.917486447296861
67 0.914868798726113
68 0.912258618477169
69 0.909655885242422
70 0.907060577775055
71 0.90447267488887
72 0.901892155458115
73 0.899318998417312
74 0.896753182761081
75 0.894194687543975
76 0.891643491880304
77 0.889099574943968
78 0.886562915968283
79 0.884033494245815
80 0.881511289128209
81 0.878996280026022
82 0.876488446408553
83 0.873987767803677
84 0.871494223797677
85 0.869007794035079
86 0.866528458218483
87 0.864056196108398
88 0.86159098752308
89 0.859132812338362
90 0.856681650487497
91 0.854237481960984
92 0.851800286806415
93 0.849370045128305
94 0.846946737087933
95 0.84453034290318
96 0.842120842848364
97 0.839718217254086
98 0.83732244650706
99 0.834933511049961
100 0.832551391381263
101 0.830176068055077
102 0.827807521680996
103 0.825445732923933
104 0.823090682503968
105 0.820742351196187
106 0.818400719830523
107 0.816065769291607
108 0.813737480518605
109 0.811415834505065
110 0.809100812298762
111 0.806792395001542
112 0.804490563769169
113 0.802195299811172
114 0.79990658439069
115 0.797624398824319
116 0.795348724481959
117 0.793079542786664
118 0.790816835214491
119 0.788560583294343
120 0.786310768607826
121 0.549396310665834
122 0.3433120730171
123 0.970905438119554
124 0.936303513136199
125 0.933632178251451
126 0.930968464859057
127 0.998475405987074
128 0.988573654065908
129 0.966793522426942
130 0.999260784433058
131 0.999928148612597
132 0.991405364503764
133 0.972185866698305
134 0.933634313548768
135 0.998536042233558
136 0.988691688069757
137 0.999715082296568
138 0.99993724265846
139 0.999941686872835
140 0.999941775757525
141 0.99143196450034
142 0.972236658629588
143 0.933727333549761
144 0.863487123786398
145 0.749638144543705
146 0.593076798294567
147 0.418712124696959
148 0.264170332680591
149 0.152377301133145
150 0.902132652543905
151 0.817033365618166
152 0.995497440090363
153 0.982793762966233
154 0.955876858435562
155 0.904215110822903
156 0.814661353997525
157 0.995465865737588
158 0.999851864919573
159 0.999939979159987
160 0.997087085294368
161 0.983093885098206
162 0.953815598802783
163 0.998984309967505
164 0.999922610233309
165 0.997069765922368
166 0.994225060961992
167 0.991388472130084
168 0.988559976270801
169 0.985739550294365
170 0.982927171176875
171 0.980122815960118
172 0.977326461751383
173 0.974538085723273
174 0.97175766511352
175 0.968985177224797
176 0.966220599424534
177 0.963463909144734
178 0.960715083881788
179 0.957974101196291
180 0.955240938712857
181 0.952515574119942
182 0.949797985169657
183 0.947088149677586
184 0.944386045522609
185 0.941691650646717
186 0.939004943054835
187 0.936325900814642
188 0.93365450205639
189 0.930990724972727
190 0.92833454781852
191 0.925685948910674
192 0.92304490662796
193 0.920411399410835
194 0.917785405761265
195 0.915166904242553
196 0.912555873479161
197 0.90995229215654
198 0.907356139020948
199 0.904767392879285
200 0.902186032598914
201 0.899612037107494
202 0.8970453853928
203 0.894486056502561
204 0.891934029544281
205 0.889389283685073
206 0.886851798151487
207 0.884321552229341
208 0.881798525263553
209 0.87928269665797
210 0.876774045875202
211 0.874272552436453
212 0.871778195921354
213 0.869290955967798
214 0.866810812271771
215 0.864337744587188
216 0.861871732725728
217 0.859412756556669
218 0.856960796006721
219 0.854515831059868
220 0.852077841757196
221 0.84964680819674
222 0.847222710533315
223 0.844805528978353
224 0.842395243799749
225 0.839991835321689
226 0.837595283924502
227 0.835205570044487
228 0.832822674173764
229 0.830446576860108
230 0.828077258706794
231 0.825714700372434
232 0.823358882570826
233 0.821009786070792
234 0.818667391696019
235 0.816331680324908
236 0.814002632890415
237 0.811680230379894
238 0.809364453834945
239 0.807055284351257
240 0.804752703078453
241 0.802456691219939
242 0.800167230032749
243 0.79788430082739
244 0.795607884967693
245 0.79333796387066
246 0.791074519006308
247 0.788817531897525
248 0.786566984119913
249 0.549644709358368
250 0.343504696531391
251 0.196742023765553
252 0.106398863003322
253 0.0556420887726055
254 0.0285717395992031
255 0.655370914521406
256 0.487164325526032
257 0.322404190901737
258 0.192769617462062
259 0.92328211813281
260 0.998284036935311
261 0.999908568805139
262 0.999941113374552
263 0.991430671521801
264 0.972234189664405
265 0.999375732983658
266 0.9903276479261
267 0.999748385726637
268 0.99993790900137
269 0.991424416574965
270 0.972222245820001
271 0.933700937131522
272 0.863442299606525
273 0.74957106444584
274 0.592993430935185
275 0.418629618465766
276 0.264105123587257
277 0.948295271213942
278 0.895421393869996
279 0.804306636987087
280 0.995128698566212
281 0.999845059764596
282 0.999939843031988
283 0.991428191804337
284 0.999770729034913
285 0.999938356027192
286 0.999941709140386
287 0.999941776202874
288 0.997088877210175
289 0.999884888903588
290 0.991320926809617
291 0.972024652443347
292 0.999371329290906
293 0.996520057820387
294 0.993676921213017
295 0.990841896259502
296 0.988014959816764
297 0.985196088807757
298 0.982385260221272
299 0.979582451111755
300 0.976787638599115
301 0.974000799868541
302 0.971221912170313
303 0.96845095281962
304 0.965687899196368
305 0.962932728745002
306 0.960185418974321
307 0.957445947457291
308 0.954714291830862
309 0.951990429795791
310 0.949274339116454
311 0.946565997620667
312 0.943865383199505
313 0.941172473807121
314 0.938487247460566
315 0.935809682239609
316 0.933139756286562
317 0.930477447806095
318 0.927822735065063
319 0.925175596392327
320 0.922536010178577
321 0.919903954876155
322 0.917279408998881
323 0.914662351121877
324 0.91205275988139
325 0.90945061397462
326 0.906855892159545
327 0.904268573254748
328 0.901688636139244
329 0.899116059752308
330 0.896550823093302
331 0.893992905221503
332 0.891442285255937
333 0.8888989423752
334 0.886362855817297
335 0.883834004879465
336 0.88131236891801
337 0.878797927348134
338 0.87629065964377
339 0.873790545337411
340 0.871297564019949
341 0.868811695340501
342 0.866332919006248
343 0.863861214782267
344 0.861396562491367
345 0.858938942013924
346 0.856488333287717
347 0.854044716307762
348 0.851608071126152
349 0.849178377851893
350 0.84675561665074
351 0.844339767745038
352 0.841930811413557
353 0.839528727991334
354 0.837133497869512
355 0.834745101495179
356 0.832363519371208
357 0.829988732056099
358 0.82762072016382
359 0.825259464363648
360 0.822904945380013
361 0.820557143992339
362 0.818216041034887
363 0.8158816173966
364 0.813553854020944
365 0.811232731905758
366 0.808918232103091
367 0.806610335719057
368 0.804309023913671
369 0.802014277900702
370 0.799726078947517
371 0.797444408374927
372 0.795169247557038
373 0.792900577921096
374 0.790638380947336
375 0.788382638168832
376 0.786133331171344
377 0.783890441593169
378 0.781653951124994
379 0.77942384150974
380 0.777200094542418
381 0.77498269206998
382 0.772771615991169
383 0.770566848256371
384 0.527000919475133
385 0.323392101424271
386 0.182875164464658
387 0.0981366424412039
388 0.051100529821596
389 0.026179811970665
390 0.0132995839394616
391 0.00672722406358589
392 0.00339536321462782
393 0.00171182678120229
394 0.000862569486513905
395 0.000434518635778812
396 0.000218858103620585
397 0.000110226689575342
398 5.55131449188867e-05
399 2.79574371327525e-05
400 1.40797553134385e-05
401 7.0907303239206e-06
402 3.57096738807702e-06
403 1.79837528855553e-06
404 9.05679487825506e-07
405 4.56108975749965e-07
406 2.29700873385247e-07
407 1.15679564392637e-07
408 5.82573368730065e-08
409 2.93389524704835e-08
410 1.47753771611915e-08
411 7.44102126827471e-09
412 3.74736947777597e-09
413 1.88721110740752e-09
414 9.50417561742713e-10
415 4.78639373137309e-10
416 4.77273783842024e-10
417 4.75912090661912e-10
418 4.74554282481102e-10
419 4.73200348215436e-10
420 4.71850276812383e-10
421 4.70504057250945e-10
422 4.69161678541568e-10
423 4.67823129726047e-10
424 4.66488399877451e-10
425 4.65157478100015e-10
426 4.63830353529064e-10
427 4.62507015330923e-10
428 4.61187452702823e-10
429 4.59871654872815e-10
430 4.58559611099686e-10
431 4.57251310672869e-10
432 4.55946742912351e-10
433 4.54645897168592e-10
434 4.53348762822438e-10
435 4.52055329285029e-10
436 4.50765585997714e-10
437 4.49479522431974e-10
438 4.48197128089321e-10
439 4.46918392501222e-10
440 4.45643305229014e-10
441 4.44371855863813e-10
442 4.43104034026434e-10
443 4.41839829367302e-10
444 4.40579231566375e-10
445 4.39322230333051e-10
446 4.38068815406085e-10
447 4.36818976553517e-10
448 4.3557270357257e-10
449 4.3432998628958e-10
450 4.33090814559913e-10
451 4.31855178267871e-10
452 4.30623067326621e-10
453 4.29394471678107e-10
454 4.28169381292972e-10
455 4.2694778617047e-10
456 4.25729676338388e-10
457 4.24515041852969e-10
458 4.23303872798819e-10
459 4.22096159288838e-10
460 4.20891891464136e-10
461 4.19691059493945e-10
462 4.18493653575551e-10
463 4.17299663934203e-10
464 4.16109080823042e-10
465 4.14921894523014e-10
466 4.13738095342796e-10
467 4.12557673618717e-10
468 4.11380619714672e-10
469 4.10206924022051e-10
470 4.0903657695966e-10
471 4.07869568973639e-10
472 4.06705890537384e-10
473 4.05545532151473e-10
474 4.04388484343588e-10
475 4.03234737668433e-10
476 4.02084282707659e-10
477 4.00937110069796e-10
478 3.99793210390159e-10
479 3.98652574330785e-10
480 3.97515192580356e-10
481 3.96381055854114e-10
482 3.95250154893794e-10
483 3.94122480467546e-10
484 3.92998023369858e-10
485 3.91876774421483e-10
486 3.90758724469359e-10
487 3.89643864386544e-10
488 3.88532185072134e-10
489 3.87423677451186e-10
490 3.86318332474657e-10
491 3.85216141119313e-10
492 3.84117094387667e-10
493 3.83021183307905e-10
494 3.81928398933808e-10
495 3.80838732344681e-10
496 3.79752174645277e-10
497 3.78668716965737e-10
498 3.77588350461498e-10
499 3.76511066313237e-10
};
\addlegendentry{A}
\addplot [color1]
table {%
0 0.925592269105055
1 0.999983719609226
2 0.882143919819588
3 0.999974466491188
4 0.999999444851246
5 0.999999994993079
6 0.994935307611789
7 0.999999975539631
8 0.999999999936975
9 0.999999302180749
10 0.999878618201625
11 0.999999324414731
12 0.999999995537593
13 0.999999989177098
14 0.999667211442548
15 0.99999999993365
16 0.999999984981301
17 0.99999796438112
18 0.999603625750814
19 0.999999999999517
20 0.999999999933905
21 0.999999999999659
22 1
23 0.99999999992923
24 0.99999925642006
25 0.99999999989322
26 0.996909116408321
27 0.999999983572195
28 0.999999992168995
29 0.999999991344168
30 0.999999999768363
31 0.999967721613887
32 0.999976020129886
33 0.999971887575882
34 0.999999399418424
35 0.999999380489918
36 0.999999388699921
37 0.997146325335016
38 0.994301401945651
39 0.991464595307946
40 0.98863588226428
41 0.985815239723103
42 0.983002644658744
43 0.980198074111229
44 0.977401505186089
45 0.974612915054174
46 0.971832280951468
47 0.969059580178901
48 0.966294790102166
49 0.963537888151533
50 0.960788851821664
51 0.95804765867143
52 0.955314286323731
53 0.952588712465307
54 0.94987091484656
55 0.947160871281373
56 0.944458559646925
57 0.941763957883515
58 0.939077043994379
59 0.936397796045511
60 0.933726192165484
61 0.931062210545272
62 0.928405829438072
63 0.925757027159125
64 0.923115782085541
65 0.92048207265612
66 0.917855877371179
67 0.915237174792376
68 0.912625943542531
69 0.910022162305456
70 0.90742580982578
71 0.904836864908775
72 0.902255306420181
73 0.899681113286038
74 0.89711426449251
75 0.894554739085714
76 0.892002516171553
77 0.889457574915538
78 0.886919894542625
79 0.884389454337042
80 0.881866233642119
81 0.879350211860124
82 0.876841368452088
83 0.874339682937644
84 0.871845134894854
85 0.869357703960048
86 0.866877369827653
87 0.86440411225003
88 0.861937911037307
89 0.859478746057216
90 0.857026597234927
91 0.854581444552885
92 0.852143268050646
93 0.849712047824715
94 0.847287764028383
95 0.844870396871565
96 0.842459926620637
97 0.840056333598279
98 0.837659598183308
99 0.835269700810526
100 0.832886621970552
101 0.830510342209668
102 0.82814084212966
103 0.825778102387655
104 0.82342210369597
105 0.821072826821949
106 0.818730252587808
107 0.81639436187048
108 0.814065135601456
109 0.811742554766631
110 0.809426600406149
111 0.807117253614247
112 0.804814495539101
113 0.802518307382674
114 0.80022867040056
115 0.797945565901831
116 0.795668975248888
117 0.793398879857305
118 0.791135261195677
119 0.788878100785473
120 0.78662738020088
121 0.999949871120832
122 0.99999998212644
123 0.999975980055385
124 0.999976097528505
125 0.997123100614828
126 0.994278243487102
127 0.999999958508256
128 0.925591303169448
129 0.999132819250127
130 0.999999989610444
131 0.999999427176441
132 0.99698154851772
133 0.999999989804678
134 0.999999993481254
135 0.999999993960728
136 0.999904370252911
137 0.999999999999488
138 0.999999993296342
139 0.999998933684196
140 0.999816810593444
141 0.9999989027119
142 0.99999884335442
143 0.999810978872068
144 0.999999983986072
145 0.999999999938439
146 0.999602700188802
147 0.999999988992499
148 0.999998450561584
149 0.999999993950439
150 0.999999999955037
151 0.999999188991455
152 0.999999993993754
153 0.999999999902627
154 0.999960814698377
155 0.99999999987773
156 0.999965115057008
157 0.99999941386409
158 0.999999999996703
159 0.999999999791441
160 0.997146934683053
161 0.999998561060023
162 0.999999984880844
163 0.999978500443654
164 0.999980162404402
165 0.99712715389337
166 0.994282285201377
167 0.991445533104988
168 0.988616874447028
169 0.98579628613639
170 0.982983745147849
171 0.980179228521869
172 0.977382713364422
173 0.974594176846798
174 0.971813596205418
175 0.969040948741648
176 0.966276211821616
177 0.963519362876027
178 0.960770379399975
179 0.958029238952764
180 0.955295919157721
181 0.952570397702017
182 0.949852652336483
183 0.947142660875426
184 0.944440401196452
185 0.941745851240283
186 0.939058989010579
187 0.936379792573755
188 0.933708240058806
189 0.931044309657123
190 0.928387979622322
191 0.925739228270062
192 0.923098033977867
193 0.920464375184953
194 0.91783823039205
195 0.915219578161227
196 0.912608397115716
197 0.910004665939739
198 0.907408363378334
199 0.904819468237179
200 0.902237959382422
201 0.899663815740507
202 0.897097016298003
203 0.894537540101429
204 0.891985366257089
205 0.889440473930897
206 0.886902842348207
207 0.884372450793644
208 0.881849278610938
209 0.879333305202751
210 0.876824510030509
211 0.874322872614239
212 0.871828372532397
213 0.869340989421703
214 0.866860702976974
215 0.864387492950961
216 0.861921339154181
217 0.859462221454751
218 0.857010119778229
219 0.854565014107443
220 0.852126884482335
221 0.849695710999791
222 0.847271473813484
223 0.84485415313371
224 0.842443729227224
225 0.840040182417083
226 0.837643493082484
227 0.835253641658603
228 0.832870608636435
229 0.830494374562637
230 0.828124920039364
231 0.82576222572412
232 0.82340627232959
233 0.821057040623487
234 0.818714511428399
235 0.816378665621624
236 0.81404948413502
237 0.811726947954848
238 0.809411038121616
239 0.807101735729925
240 0.804799021928313
241 0.802502877919105
242 0.800213284958255
243 0.797930224355195
244 0.795653677472683
245 0.793383625726651
246 0.791120050586052
247 0.788862933572707
248 0.78661225626116
249 0.998409939478743
250 0.999963528463105
251 0.999979899672546
252 0.999978744027332
253 0.999972511327467
254 0.99997302022114
255 0.999965063618636
256 0.998731681471175
257 0.997765226136902
258 0.999999999830152
259 0.999999576155607
260 0.999999992803453
261 0.999999993774964
262 0.999999999925535
263 0.999926028977885
264 0.999924705364722
265 0.999999999934744
266 0.999845986354475
267 0.999999248270283
268 0.999999999963393
269 0.99999999208967
270 0.999999991597633
271 0.999999984486181
272 0.999999984017222
273 0.999999984829856
274 0.999751179974784
275 0.999999986269358
276 0.99999999989052
277 0.999999994488121
278 0.999999991092977
279 0.999999191656329
280 0.999999994451287
281 0.999999992428002
282 0.999999999998749
283 0.99999999999784
284 0.999999999998067
285 0.999970866648701
286 0.999999991583536
287 0.99999998903013
288 0.997146923952444
289 0.999999968619591
290 0.999999984299052
291 0.999970924252372
292 0.999999412108709
293 0.997146348677017
294 0.994301425221056
295 0.991464618516945
296 0.988635905407062
297 0.985815262799857
298 0.983002667669659
299 0.980198097056492
300 0.977401528065888
301 0.974612937868695
302 0.971832303700898
303 0.969059602863425
304 0.96629481272197
305 0.963537910706801
306 0.96078887431258
307 0.958047681098179
308 0.955314308686494
309 0.952588734764268
310 0.949870937081901
311 0.947160893453274
312 0.944458581755569
313 0.941763979929082
314 0.939077065977048
315 0.936397817965462
316 0.933726214022896
317 0.931062232340323
318 0.928405851170941
319 0.925757048829988
320 0.923115803694575
321 0.920482094203503
322 0.917855898857086
323 0.915237196216982
324 0.912625964906011
325 0.910022183607985
326 0.907425831067532
327 0.904836886089922
328 0.902255327540897
329 0.899681134346495
330 0.89711428549288
331 0.894554760026169
332 0.892002537052263
333 0.889457595736674
334 0.886919915304357
335 0.884389475039539
336 0.881866254285551
337 0.879350232444659
338 0.876841388977894
339 0.874339703404888
340 0.871845155303704
341 0.869357724310671
342 0.866877390120214
343 0.864404132484695
344 0.861937931214242
345 0.859478766176584
346 0.857026617296893
347 0.854581464557613
348 0.852143287998299
349 0.849712067715457
350 0.847287783862375
351 0.844870416648969
352 0.842459946341615
353 0.840056353262991
354 0.837659617791916
355 0.835269720363189
356 0.83288664146743
357 0.830510361650921
358 0.828140861515445
359 0.825778121718131
360 0.823422122971295
361 0.82107284604228
362 0.818730271753303
363 0.816394380981294
364 0.814065154657746
365 0.811742573768552
366 0.809426619353857
367 0.807117272507895
368 0.804814514378845
369 0.802518326168667
370 0.800228689132955
371 0.797945584580781
372 0.795668993874546
373 0.793398898429822
374 0.791135279715206
375 0.788878119252164
376 0.786627398614885
377 0.784383099430126
378 0.782145203377065
379 0.779913692187151
380 0.777688547643953
381 0.775469751583013
382 0.7732572858917
383 0.771051132509054
384 0.105855355222844
385 0.00338567582181718
386 7.45493646989637e-05
387 1.22020468547612e-06
388 1.45160933809083e-08
389 1.22171462444597e-10
390 7.07385098386455e-13
391 2.74064842605487e-15
392 6.92459261491229e-18
393 1.1176961574643e-20
394 1.14019788124655e-23
395 7.39694987956607e-27
396 3.15215149117502e-30
397 9.44763384083664e-34
398 2.22221350333172e-37
399 9.18273475346395e-39
400 2.08123527454436e-42
401 5.80454363644152e-46
402 2.23520364765406e-49
403 1.28327989493209e-52
404 1.14497181624914e-55
405 1.60981599287983e-58
406 3.54828928676498e-61
407 1.20533407850406e-63
408 6.16232958132887e-66
409 4.61627589100416e-68
410 4.92873208127526e-70
411 7.29909375315701e-72
412 1.4608906590027e-73
413 3.85657758886807e-75
414 1.31282046004862e-76
415 5.64394344269604e-78
416 5.62784090458271e-78
417 5.61178430805888e-78
418 5.59577352205036e-78
419 5.57980841585693e-78
420 5.56388885915078e-78
421 5.54801472197642e-78
422 5.53218587474912e-78
423 5.51640218825341e-78
424 5.50066353364293e-78
425 5.48496978243893e-78
426 5.46932080652877e-78
427 5.45371647816577e-78
428 5.43815666996773e-78
429 5.4226412549154e-78
430 5.40717010635241e-78
431 5.39174309798374e-78
432 5.37636010387423e-78
433 5.36102099844848e-78
434 5.34572565648938e-78
435 5.3304739531366e-78
436 5.3152657638865e-78
437 5.30010096459068e-78
438 5.28497943145446e-78
439 5.26990104103683e-78
440 5.25486567024895e-78
441 5.23987319635272e-78
442 5.22492349696065e-78
443 5.21001645003446e-78
444 5.19515193388359e-78
445 5.18032982716525e-78
446 5.16555000888229e-78
447 5.15081235838318e-78
448 5.13611675536065e-78
449 5.12146307985022e-78
450 5.1068512122301e-78
451 5.09228103321981e-78
452 5.07775242387874e-78
453 5.06326526560606e-78
454 5.04881944013933e-78
455 5.03441482955306e-78
456 5.02005131625866e-78
457 5.00572878300303e-78
458 4.99144711286716e-78
459 4.97720618926605e-78
460 4.96300589594733e-78
461 4.94884611698987e-78
462 4.93472673680371e-78
463 4.92064764012866e-78
464 4.90660871203296e-78
465 4.89260983791317e-78
466 4.87865090349284e-78
467 4.86473179482113e-78
468 4.85085239827271e-78
469 4.83701260054646e-78
470 4.82321228866408e-78
471 4.80945134997002e-78
472 4.79572967213016e-78
473 4.78204714313044e-78
474 4.76840365127681e-78
475 4.75479908519389e-78
476 4.74123333382365e-78
477 4.72770628642532e-78
478 4.71421783257408e-78
479 4.70076786215977e-78
480 4.68735626538677e-78
481 4.6739829327727e-78
482 4.66064775514718e-78
483 4.64735062365166e-78
484 4.63409142973819e-78
485 4.62087006516812e-78
486 4.607686422012e-78
487 4.5945403926483e-78
488 4.58143186976217e-78
489 4.56836074634532e-78
490 4.55532691569476e-78
491 4.54233027141153e-78
492 4.52937070740064e-78
493 4.51644811786979e-78
494 4.50356239732812e-78
495 4.49071344058612e-78
496 4.47790114275443e-78
497 4.46512539924251e-78
498 4.45238610575865e-78
499 4.43968315830867e-78
};
\addlegendentry{B}
\addplot [semithick, color2]
table {%
349 1
350 0
};
\addlegendentry{C}
\end{axis}

\end{tikzpicture}


==> sample_probability.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Timestep},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Camera Persistance Filter},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.991545625320432\\
1	0.972453719795577\\
2	0.934124957263048\\
3	0.864162591489984\\
4	0.750649603417233\\
5	0.594334876022551\\
6	0.419958340066198\\
7	0.265156074111793\\
8	0.153028895226698\\
9	0.083161901531184\\
10	0.823492940972806\\
11	0.697285428034851\\
12	0.991360506246123\\
13	0.999768696509799\\
14	0.99109416840845\\
15	0.971591838383329\\
16	0.932547068138669\\
17	0.861484965326943\\
18	0.746646790691271\\
19	0.589367395606645\\
20	0.986432667079779\\
21	0.999667970234907\\
22	0.999936299954865\\
23	0.999941668018578\\
24	0.991431754192668\\
25	0.972236257042984\\
26	0.933726598052185\\
27	0.863485874797496\\
28	0.996827682671667\\
29	0.98537150248225\\
30	0.960730707763015\\
31	0.912878210355799\\
32	0.828731074583403\\
33	0.699095807426764\\
34	0.532587958504516\\
35	0.98298430698193\\
36	0.999596896481269\\
37	0.99674498145287\\
38	0.993901203123732\\
39	0.991065538279323\\
40	0.988237963771342\\
41	0.985418456517532\\
42	0.982606993501493\\
43	0.97980355177249\\
44	0.97700810844527\\
45	0.97422064069987\\
46	0.971441125781437\\
47	0.968669541000038\\
48	0.965905863730475\\
49	0.963150071412103\\
50	0.960402141548642\\
51	0.957662051707996\\
52	0.95492977952207\\
53	0.952205302686586\\
54	0.949488598960901\\
55	0.946779646167828\\
56	0.94407842219345\\
57	0.941384904986945\\
58	0.938699072560403\\
59	0.936020902988645\\
60	0.933350374409049\\
61	0.930687465021365\\
62	0.928032153087544\\
63	0.925384416931555\\
64	0.92274423493921\\
65	0.920111585557989\\
66	0.917486447296861\\
67	0.914868798726113\\
68	0.912258618477169\\
69	0.909655885242422\\
70	0.907060577775055\\
71	0.90447267488887\\
72	0.901892155458115\\
73	0.899318998417312\\
74	0.896753182761081\\
75	0.894194687543975\\
76	0.891643491880304\\
77	0.889099574943968\\
78	0.886562915968283\\
79	0.884033494245815\\
80	0.881511289128209\\
81	0.878996280026022\\
82	0.876488446408553\\
83	0.873987767803677\\
84	0.871494223797677\\
85	0.869007794035079\\
86	0.866528458218483\\
87	0.864056196108398\\
88	0.86159098752308\\
89	0.859132812338362\\
90	0.856681650487497\\
91	0.854237481960984\\
92	0.851800286806415\\
93	0.849370045128305\\
94	0.846946737087933\\
95	0.84453034290318\\
96	0.842120842848364\\
97	0.839718217254086\\
98	0.83732244650706\\
99	0.834933511049961\\
100	0.832551391381263\\
101	0.830176068055077\\
102	0.827807521680996\\
103	0.825445732923933\\
104	0.823090682503968\\
105	0.820742351196187\\
106	0.818400719830523\\
107	0.816065769291607\\
108	0.813737480518605\\
109	0.811415834505065\\
110	0.809100812298762\\
111	0.806792395001542\\
112	0.804490563769169\\
113	0.802195299811172\\
114	0.79990658439069\\
115	0.797624398824319\\
116	0.795348724481959\\
117	0.793079542786664\\
118	0.790816835214491\\
119	0.788560583294343\\
120	0.786310768607826\\
121	0.549396310665834\\
122	0.3433120730171\\
123	0.970905438119554\\
124	0.936303513136199\\
125	0.933632178251451\\
126	0.930968464859057\\
127	0.998475405987074\\
128	0.988573654065908\\
129	0.966793522426942\\
130	0.999260784433058\\
131	0.999928148612597\\
132	0.991405364503764\\
133	0.972185866698305\\
134	0.933634313548768\\
135	0.998536042233558\\
136	0.988691688069757\\
137	0.999715082296568\\
138	0.99993724265846\\
139	0.999941686872835\\
140	0.999941775757525\\
141	0.99143196450034\\
142	0.972236658629588\\
143	0.933727333549761\\
144	0.863487123786398\\
145	0.749638144543705\\
146	0.593076798294567\\
147	0.418712124696959\\
148	0.264170332680591\\
149	0.152377301133145\\
150	0.902132652543905\\
151	0.817033365618166\\
152	0.995497440090363\\
153	0.982793762966233\\
154	0.955876858435562\\
155	0.904215110822903\\
156	0.814661353997525\\
157	0.995465865737588\\
158	0.999851864919573\\
159	0.999939979159987\\
160	0.997087085294368\\
161	0.983093885098206\\
162	0.953815598802783\\
163	0.998984309967505\\
164	0.999922610233309\\
165	0.997069765922368\\
166	0.994225060961992\\
167	0.991388472130084\\
168	0.988559976270801\\
169	0.985739550294365\\
170	0.982927171176875\\
171	0.980122815960118\\
172	0.977326461751383\\
173	0.974538085723273\\
174	0.97175766511352\\
175	0.968985177224797\\
176	0.966220599424534\\
177	0.963463909144734\\
178	0.960715083881788\\
179	0.957974101196291\\
180	0.955240938712857\\
181	0.952515574119942\\
182	0.949797985169657\\
183	0.947088149677586\\
184	0.944386045522609\\
185	0.941691650646717\\
186	0.939004943054835\\
187	0.936325900814642\\
188	0.93365450205639\\
189	0.930990724972727\\
190	0.92833454781852\\
191	0.925685948910674\\
192	0.92304490662796\\
193	0.920411399410835\\
194	0.917785405761265\\
195	0.915166904242553\\
196	0.912555873479161\\
197	0.90995229215654\\
198	0.907356139020948\\
199	0.904767392879285\\
200	0.902186032598914\\
201	0.899612037107494\\
202	0.8970453853928\\
203	0.894486056502561\\
204	0.891934029544281\\
205	0.889389283685073\\
206	0.886851798151487\\
207	0.884321552229341\\
208	0.881798525263553\\
209	0.87928269665797\\
210	0.876774045875202\\
211	0.874272552436453\\
212	0.871778195921354\\
213	0.869290955967798\\
214	0.866810812271771\\
215	0.864337744587188\\
216	0.861871732725728\\
217	0.859412756556669\\
218	0.856960796006721\\
219	0.854515831059868\\
220	0.852077841757196\\
221	0.84964680819674\\
222	0.847222710533315\\
223	0.844805528978353\\
224	0.842395243799749\\
225	0.839991835321689\\
226	0.837595283924502\\
227	0.835205570044487\\
228	0.832822674173764\\
229	0.830446576860108\\
230	0.828077258706794\\
231	0.825714700372434\\
232	0.823358882570826\\
233	0.821009786070792\\
234	0.818667391696019\\
235	0.816331680324908\\
236	0.814002632890415\\
237	0.811680230379894\\
238	0.809364453834945\\
239	0.807055284351257\\
240	0.804752703078453\\
241	0.802456691219939\\
242	0.800167230032749\\
243	0.79788430082739\\
244	0.795607884967693\\
245	0.79333796387066\\
246	0.791074519006308\\
247	0.788817531897525\\
248	0.786566984119913\\
249	0.549644709358368\\
250	0.343504696531391\\
251	0.196742023765553\\
252	0.106398863003322\\
253	0.0556420887726055\\
254	0.0285717395992031\\
255	0.655370914521406\\
256	0.487164325526032\\
257	0.322404190901737\\
258	0.192769617462062\\
259	0.92328211813281\\
260	0.998284036935311\\
261	0.999908568805139\\
262	0.999941113374552\\
263	0.991430671521801\\
264	0.972234189664405\\
265	0.999375732983658\\
266	0.9903276479261\\
267	0.999748385726637\\
268	0.99993790900137\\
269	0.991424416574965\\
270	0.972222245820001\\
271	0.933700937131522\\
272	0.863442299606525\\
273	0.74957106444584\\
274	0.592993430935185\\
275	0.418629618465766\\
276	0.264105123587257\\
277	0.948295271213942\\
278	0.895421393869996\\
279	0.804306636987087\\
280	0.995128698566212\\
281	0.999845059764596\\
282	0.999939843031988\\
283	0.991428191804337\\
284	0.999770729034913\\
285	0.999938356027192\\
286	0.999941709140386\\
287	0.999941776202874\\
288	0.997088877210175\\
289	0.999884888903588\\
290	0.991320926809617\\
291	0.972024652443347\\
292	0.999371329290906\\
293	0.996520057820387\\
294	0.993676921213017\\
295	0.990841896259502\\
296	0.988014959816764\\
297	0.985196088807757\\
298	0.982385260221272\\
299	0.979582451111755\\
300	0.976787638599115\\
301	0.974000799868541\\
302	0.971221912170313\\
303	0.96845095281962\\
304	0.965687899196368\\
305	0.962932728745002\\
306	0.960185418974321\\
307	0.957445947457291\\
308	0.954714291830862\\
309	0.951990429795791\\
310	0.949274339116454\\
311	0.946565997620667\\
312	0.943865383199505\\
313	0.941172473807121\\
314	0.938487247460566\\
315	0.935809682239609\\
316	0.933139756286562\\
317	0.930477447806095\\
318	0.927822735065063\\
319	0.925175596392327\\
320	0.922536010178577\\
321	0.919903954876155\\
322	0.917279408998881\\
323	0.914662351121877\\
324	0.91205275988139\\
325	0.90945061397462\\
326	0.906855892159545\\
327	0.904268573254748\\
328	0.901688636139244\\
329	0.899116059752308\\
330	0.896550823093302\\
331	0.893992905221503\\
332	0.891442285255937\\
333	0.8888989423752\\
334	0.886362855817297\\
335	0.883834004879465\\
336	0.88131236891801\\
337	0.878797927348134\\
338	0.87629065964377\\
339	0.873790545337411\\
340	0.871297564019949\\
341	0.868811695340501\\
342	0.866332919006248\\
343	0.863861214782267\\
344	0.861396562491367\\
345	0.858938942013924\\
346	0.856488333287717\\
347	0.854044716307762\\
348	0.851608071126152\\
349	0.849178377851893\\
350	0.84675561665074\\
351	0.844339767745038\\
352	0.841930811413557\\
353	0.839528727991334\\
354	0.837133497869512\\
355	0.834745101495179\\
356	0.832363519371208\\
357	0.829988732056099\\
358	0.82762072016382\\
359	0.825259464363648\\
360	0.822904945380013\\
361	0.820557143992339\\
362	0.818216041034887\\
363	0.8158816173966\\
364	0.813553854020944\\
365	0.811232731905758\\
366	0.808918232103091\\
367	0.806610335719057\\
368	0.804309023913671\\
369	0.802014277900702\\
370	0.799726078947517\\
371	0.797444408374927\\
372	0.795169247557038\\
373	0.792900577921096\\
374	0.790638380947336\\
375	0.788382638168832\\
376	0.786133331171344\\
377	0.783890441593169\\
378	0.781653951124994\\
379	0.77942384150974\\
380	0.777200094542418\\
381	0.77498269206998\\
382	0.772771615991169\\
383	0.770566848256371\\
384	0.527000919475133\\
385	0.323392101424271\\
386	0.182875164464658\\
387	0.0981366424412039\\
388	0.051100529821596\\
389	0.026179811970665\\
390	0.0132995839394616\\
391	0.00672722406358589\\
392	0.00339536321462782\\
393	0.00171182678120229\\
394	0.000862569486513905\\
395	0.000434518635778812\\
396	0.000218858103620585\\
397	0.000110226689575342\\
398	5.55131449188867e-05\\
399	2.79574371327525e-05\\
400	1.40797553134385e-05\\
401	7.0907303239206e-06\\
402	3.57096738807702e-06\\
403	1.79837528855553e-06\\
404	9.05679487825506e-07\\
405	4.56108975749965e-07\\
406	2.29700873385247e-07\\
407	1.15679564392637e-07\\
408	5.82573368730065e-08\\
409	2.93389524704835e-08\\
410	1.47753771611915e-08\\
411	7.44102126827471e-09\\
412	3.74736947777597e-09\\
413	1.88721110740752e-09\\
414	9.50417561742713e-10\\
415	4.78639373137309e-10\\
416	4.77273783842024e-10\\
417	4.75912090661912e-10\\
418	4.74554282481102e-10\\
419	4.73200348215436e-10\\
420	4.71850276812383e-10\\
421	4.70504057250945e-10\\
422	4.69161678541568e-10\\
423	4.67823129726047e-10\\
424	4.66488399877451e-10\\
425	4.65157478100015e-10\\
426	4.63830353529064e-10\\
427	4.62507015330923e-10\\
428	4.61187452702823e-10\\
429	4.59871654872815e-10\\
430	4.58559611099686e-10\\
431	4.57251310672869e-10\\
432	4.55946742912351e-10\\
433	4.54645897168592e-10\\
434	4.53348762822438e-10\\
435	4.52055329285029e-10\\
436	4.50765585997714e-10\\
437	4.49479522431974e-10\\
438	4.48197128089321e-10\\
439	4.46918392501222e-10\\
440	4.45643305229014e-10\\
441	4.44371855863813e-10\\
442	4.43104034026434e-10\\
443	4.41839829367302e-10\\
444	4.40579231566375e-10\\
445	4.39322230333051e-10\\
446	4.38068815406085e-10\\
447	4.36818976553517e-10\\
448	4.3557270357257e-10\\
449	4.3432998628958e-10\\
450	4.33090814559913e-10\\
451	4.31855178267871e-10\\
452	4.30623067326621e-10\\
453	4.29394471678107e-10\\
454	4.28169381292972e-10\\
455	4.2694778617047e-10\\
456	4.25729676338388e-10\\
457	4.24515041852969e-10\\
458	4.23303872798819e-10\\
459	4.22096159288838e-10\\
460	4.20891891464136e-10\\
461	4.19691059493945e-10\\
462	4.18493653575551e-10\\
463	4.17299663934203e-10\\
464	4.16109080823042e-10\\
465	4.14921894523014e-10\\
466	4.13738095342796e-10\\
467	4.12557673618717e-10\\
468	4.11380619714672e-10\\
469	4.10206924022051e-10\\
470	4.0903657695966e-10\\
471	4.07869568973639e-10\\
472	4.06705890537384e-10\\
473	4.05545532151473e-10\\
474	4.04388484343588e-10\\
475	4.03234737668433e-10\\
476	4.02084282707659e-10\\
477	4.00937110069796e-10\\
478	3.99793210390159e-10\\
479	3.98652574330785e-10\\
480	3.97515192580356e-10\\
481	3.96381055854114e-10\\
482	3.95250154893794e-10\\
483	3.94122480467546e-10\\
484	3.92998023369858e-10\\
485	3.91876774421483e-10\\
486	3.90758724469359e-10\\
487	3.89643864386544e-10\\
488	3.88532185072134e-10\\
489	3.87423677451186e-10\\
490	3.86318332474657e-10\\
491	3.85216141119313e-10\\
492	3.84117094387667e-10\\
493	3.83021183307905e-10\\
494	3.81928398933808e-10\\
495	3.80838732344681e-10\\
496	3.79752174645277e-10\\
497	3.78668716965737e-10\\
498	3.77588350461498e-10\\
499	3.76511066313237e-10\\
};
\addlegendentry{A}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.925592269105055\\
1	0.999983719609226\\
2	0.882143919819588\\
3	0.999974466491188\\
4	0.999999444851246\\
5	0.999999994993079\\
6	0.994935307611789\\
7	0.999999975539631\\
8	0.999999999936975\\
9	0.999999302180749\\
10	0.999878618201625\\
11	0.999999324414731\\
12	0.999999995537593\\
13	0.999999989177098\\
14	0.999667211442548\\
15	0.99999999993365\\
16	0.999999984981301\\
17	0.99999796438112\\
18	0.999603625750814\\
19	0.999999999999517\\
20	0.999999999933905\\
21	0.999999999999659\\
22	1\\
23	0.99999999992923\\
24	0.99999925642006\\
25	0.99999999989322\\
26	0.996909116408321\\
27	0.999999983572195\\
28	0.999999992168995\\
29	0.999999991344168\\
30	0.999999999768363\\
31	0.999967721613887\\
32	0.999976020129886\\
33	0.999971887575882\\
34	0.999999399418424\\
35	0.999999380489918\\
36	0.999999388699921\\
37	0.997146325335016\\
38	0.994301401945651\\
39	0.991464595307946\\
40	0.98863588226428\\
41	0.985815239723103\\
42	0.983002644658744\\
43	0.980198074111229\\
44	0.977401505186089\\
45	0.974612915054174\\
46	0.971832280951468\\
47	0.969059580178901\\
48	0.966294790102166\\
49	0.963537888151533\\
50	0.960788851821664\\
51	0.95804765867143\\
52	0.955314286323731\\
53	0.952588712465307\\
54	0.94987091484656\\
55	0.947160871281373\\
56	0.944458559646925\\
57	0.941763957883515\\
58	0.939077043994379\\
59	0.936397796045511\\
60	0.933726192165484\\
61	0.931062210545272\\
62	0.928405829438072\\
63	0.925757027159125\\
64	0.923115782085541\\
65	0.92048207265612\\
66	0.917855877371179\\
67	0.915237174792376\\
68	0.912625943542531\\
69	0.910022162305456\\
70	0.90742580982578\\
71	0.904836864908775\\
72	0.902255306420181\\
73	0.899681113286038\\
74	0.89711426449251\\
75	0.894554739085714\\
76	0.892002516171553\\
77	0.889457574915538\\
78	0.886919894542625\\
79	0.884389454337042\\
80	0.881866233642119\\
81	0.879350211860124\\
82	0.876841368452088\\
83	0.874339682937644\\
84	0.871845134894854\\
85	0.869357703960048\\
86	0.866877369827653\\
87	0.86440411225003\\
88	0.861937911037307\\
89	0.859478746057216\\
90	0.857026597234927\\
91	0.854581444552885\\
92	0.852143268050646\\
93	0.849712047824715\\
94	0.847287764028383\\
95	0.844870396871565\\
96	0.842459926620637\\
97	0.840056333598279\\
98	0.837659598183308\\
99	0.835269700810526\\
100	0.832886621970552\\
101	0.830510342209668\\
102	0.82814084212966\\
103	0.825778102387655\\
104	0.82342210369597\\
105	0.821072826821949\\
106	0.818730252587808\\
107	0.81639436187048\\
108	0.814065135601456\\
109	0.811742554766631\\
110	0.809426600406149\\
111	0.807117253614247\\
112	0.804814495539101\\
113	0.802518307382674\\
114	0.80022867040056\\
115	0.797945565901831\\
116	0.795668975248888\\
117	0.793398879857305\\
118	0.791135261195677\\
119	0.788878100785473\\
120	0.78662738020088\\
121	0.999949871120832\\
122	0.99999998212644\\
123	0.999975980055385\\
124	0.999976097528505\\
125	0.997123100614828\\
126	0.994278243487102\\
127	0.999999958508256\\
128	0.925591303169448\\
129	0.999132819250127\\
130	0.999999989610444\\
131	0.999999427176441\\
132	0.99698154851772\\
133	0.999999989804678\\
134	0.999999993481254\\
135	0.999999993960728\\
136	0.999904370252911\\
137	0.999999999999488\\
138	0.999999993296342\\
139	0.999998933684196\\
140	0.999816810593444\\
141	0.9999989027119\\
142	0.99999884335442\\
143	0.999810978872068\\
144	0.999999983986072\\
145	0.999999999938439\\
146	0.999602700188802\\
147	0.999999988992499\\
148	0.999998450561584\\
149	0.999999993950439\\
150	0.999999999955037\\
151	0.999999188991455\\
152	0.999999993993754\\
153	0.999999999902627\\
154	0.999960814698377\\
155	0.99999999987773\\
156	0.999965115057008\\
157	0.99999941386409\\
158	0.999999999996703\\
159	0.999999999791441\\
160	0.997146934683053\\
161	0.999998561060023\\
162	0.999999984880844\\
163	0.999978500443654\\
164	0.999980162404402\\
165	0.99712715389337\\
166	0.994282285201377\\
167	0.991445533104988\\
168	0.988616874447028\\
169	0.98579628613639\\
170	0.982983745147849\\
171	0.980179228521869\\
172	0.977382713364422\\
173	0.974594176846798\\
174	0.971813596205418\\
175	0.969040948741648\\
176	0.966276211821616\\
177	0.963519362876027\\
178	0.960770379399975\\
179	0.958029238952764\\
180	0.955295919157721\\
181	0.952570397702017\\
182	0.949852652336483\\
183	0.947142660875426\\
184	0.944440401196452\\
185	0.941745851240283\\
186	0.939058989010579\\
187	0.936379792573755\\
188	0.933708240058806\\
189	0.931044309657123\\
190	0.928387979622322\\
191	0.925739228270062\\
192	0.923098033977867\\
193	0.920464375184953\\
194	0.91783823039205\\
195	0.915219578161227\\
196	0.912608397115716\\
197	0.910004665939739\\
198	0.907408363378334\\
199	0.904819468237179\\
200	0.902237959382422\\
201	0.899663815740507\\
202	0.897097016298003\\
203	0.894537540101429\\
204	0.891985366257089\\
205	0.889440473930897\\
206	0.886902842348207\\
207	0.884372450793644\\
208	0.881849278610938\\
209	0.879333305202751\\
210	0.876824510030509\\
211	0.874322872614239\\
212	0.871828372532397\\
213	0.869340989421703\\
214	0.866860702976974\\
215	0.864387492950961\\
216	0.861921339154181\\
217	0.859462221454751\\
218	0.857010119778229\\
219	0.854565014107443\\
220	0.852126884482335\\
221	0.849695710999791\\
222	0.847271473813484\\
223	0.84485415313371\\
224	0.842443729227224\\
225	0.840040182417083\\
226	0.837643493082484\\
227	0.835253641658603\\
228	0.832870608636435\\
229	0.830494374562637\\
230	0.828124920039364\\
231	0.82576222572412\\
232	0.82340627232959\\
233	0.821057040623487\\
234	0.818714511428399\\
235	0.816378665621624\\
236	0.81404948413502\\
237	0.811726947954848\\
238	0.809411038121616\\
239	0.807101735729925\\
240	0.804799021928313\\
241	0.802502877919105\\
242	0.800213284958255\\
243	0.797930224355195\\
244	0.795653677472683\\
245	0.793383625726651\\
246	0.791120050586052\\
247	0.788862933572707\\
248	0.78661225626116\\
249	0.998409939478743\\
250	0.999963528463105\\
251	0.999979899672546\\
252	0.999978744027332\\
253	0.999972511327467\\
254	0.99997302022114\\
255	0.999965063618636\\
256	0.998731681471175\\
257	0.997765226136902\\
258	0.999999999830152\\
259	0.999999576155607\\
260	0.999999992803453\\
261	0.999999993774964\\
262	0.999999999925535\\
263	0.999926028977885\\
264	0.999924705364722\\
265	0.999999999934744\\
266	0.999845986354475\\
267	0.999999248270283\\
268	0.999999999963393\\
269	0.99999999208967\\
270	0.999999991597633\\
271	0.999999984486181\\
272	0.999999984017222\\
273	0.999999984829856\\
274	0.999751179974784\\
275	0.999999986269358\\
276	0.99999999989052\\
277	0.999999994488121\\
278	0.999999991092977\\
279	0.999999191656329\\
280	0.999999994451287\\
281	0.999999992428002\\
282	0.999999999998749\\
283	0.99999999999784\\
284	0.999999999998067\\
285	0.999970866648701\\
286	0.999999991583536\\
287	0.99999998903013\\
288	0.997146923952444\\
289	0.999999968619591\\
290	0.999999984299052\\
291	0.999970924252372\\
292	0.999999412108709\\
293	0.997146348677017\\
294	0.994301425221056\\
295	0.991464618516945\\
296	0.988635905407062\\
297	0.985815262799857\\
298	0.983002667669659\\
299	0.980198097056492\\
300	0.977401528065888\\
301	0.974612937868695\\
302	0.971832303700898\\
303	0.969059602863425\\
304	0.96629481272197\\
305	0.963537910706801\\
306	0.96078887431258\\
307	0.958047681098179\\
308	0.955314308686494\\
309	0.952588734764268\\
310	0.949870937081901\\
311	0.947160893453274\\
312	0.944458581755569\\
313	0.941763979929082\\
314	0.939077065977048\\
315	0.936397817965462\\
316	0.933726214022896\\
317	0.931062232340323\\
318	0.928405851170941\\
319	0.925757048829988\\
320	0.923115803694575\\
321	0.920482094203503\\
322	0.917855898857086\\
323	0.915237196216982\\
324	0.912625964906011\\
325	0.910022183607985\\
326	0.907425831067532\\
327	0.904836886089922\\
328	0.902255327540897\\
329	0.899681134346495\\
330	0.89711428549288\\
331	0.894554760026169\\
332	0.892002537052263\\
333	0.889457595736674\\
334	0.886919915304357\\
335	0.884389475039539\\
336	0.881866254285551\\
337	0.879350232444659\\
338	0.876841388977894\\
339	0.874339703404888\\
340	0.871845155303704\\
341	0.869357724310671\\
342	0.866877390120214\\
343	0.864404132484695\\
344	0.861937931214242\\
345	0.859478766176584\\
346	0.857026617296893\\
347	0.854581464557613\\
348	0.852143287998299\\
349	0.849712067715457\\
350	0.847287783862375\\
351	0.844870416648969\\
352	0.842459946341615\\
353	0.840056353262991\\
354	0.837659617791916\\
355	0.835269720363189\\
356	0.83288664146743\\
357	0.830510361650921\\
358	0.828140861515445\\
359	0.825778121718131\\
360	0.823422122971295\\
361	0.82107284604228\\
362	0.818730271753303\\
363	0.816394380981294\\
364	0.814065154657746\\
365	0.811742573768552\\
366	0.809426619353857\\
367	0.807117272507895\\
368	0.804814514378845\\
369	0.802518326168667\\
370	0.800228689132955\\
371	0.797945584580781\\
372	0.795668993874546\\
373	0.793398898429822\\
374	0.791135279715206\\
375	0.788878119252164\\
376	0.786627398614885\\
377	0.784383099430126\\
378	0.782145203377065\\
379	0.779913692187151\\
380	0.777688547643953\\
381	0.775469751583013\\
382	0.7732572858917\\
383	0.771051132509054\\
384	0.105855355222844\\
385	0.00338567582181718\\
386	7.45493646989637e-05\\
387	1.22020468547612e-06\\
388	1.45160933809083e-08\\
389	1.22171462444597e-10\\
390	7.07385098386455e-13\\
391	2.74064842605487e-15\\
392	6.92459261491229e-18\\
393	1.1176961574643e-20\\
394	1.14019788124655e-23\\
395	7.39694987956607e-27\\
396	3.15215149117502e-30\\
397	9.44763384083664e-34\\
398	2.22221350333172e-37\\
399	9.18273475346395e-39\\
400	2.08123527454436e-42\\
401	5.80454363644152e-46\\
402	2.23520364765406e-49\\
403	1.28327989493209e-52\\
404	1.14497181624914e-55\\
405	1.60981599287983e-58\\
406	3.54828928676498e-61\\
407	1.20533407850406e-63\\
408	6.16232958132887e-66\\
409	4.61627589100416e-68\\
410	4.92873208127526e-70\\
411	7.29909375315701e-72\\
412	1.4608906590027e-73\\
413	3.85657758886807e-75\\
414	1.31282046004862e-76\\
415	5.64394344269604e-78\\
416	5.62784090458271e-78\\
417	5.61178430805888e-78\\
418	5.59577352205036e-78\\
419	5.57980841585693e-78\\
420	5.56388885915078e-78\\
421	5.54801472197642e-78\\
422	5.53218587474912e-78\\
423	5.51640218825341e-78\\
424	5.50066353364293e-78\\
425	5.48496978243893e-78\\
426	5.46932080652877e-78\\
427	5.45371647816577e-78\\
428	5.43815666996773e-78\\
429	5.4226412549154e-78\\
430	5.40717010635241e-78\\
431	5.39174309798374e-78\\
432	5.37636010387423e-78\\
433	5.36102099844848e-78\\
434	5.34572565648938e-78\\
435	5.3304739531366e-78\\
436	5.3152657638865e-78\\
437	5.30010096459068e-78\\
438	5.28497943145446e-78\\
439	5.26990104103683e-78\\
440	5.25486567024895e-78\\
441	5.23987319635272e-78\\
442	5.22492349696065e-78\\
443	5.21001645003446e-78\\
444	5.19515193388359e-78\\
445	5.18032982716525e-78\\
446	5.16555000888229e-78\\
447	5.15081235838318e-78\\
448	5.13611675536065e-78\\
449	5.12146307985022e-78\\
450	5.1068512122301e-78\\
451	5.09228103321981e-78\\
452	5.07775242387874e-78\\
453	5.06326526560606e-78\\
454	5.04881944013933e-78\\
455	5.03441482955306e-78\\
456	5.02005131625866e-78\\
457	5.00572878300303e-78\\
458	4.99144711286716e-78\\
459	4.97720618926605e-78\\
460	4.96300589594733e-78\\
461	4.94884611698987e-78\\
462	4.93472673680371e-78\\
463	4.92064764012866e-78\\
464	4.90660871203296e-78\\
465	4.89260983791317e-78\\
466	4.87865090349284e-78\\
467	4.86473179482113e-78\\
468	4.85085239827271e-78\\
469	4.83701260054646e-78\\
470	4.82321228866408e-78\\
471	4.80945134997002e-78\\
472	4.79572967213016e-78\\
473	4.78204714313044e-78\\
474	4.76840365127681e-78\\
475	4.75479908519389e-78\\
476	4.74123333382365e-78\\
477	4.72770628642532e-78\\
478	4.71421783257408e-78\\
479	4.70076786215977e-78\\
480	4.68735626538677e-78\\
481	4.6739829327727e-78\\
482	4.66064775514718e-78\\
483	4.64735062365166e-78\\
484	4.63409142973819e-78\\
485	4.62087006516812e-78\\
486	4.607686422012e-78\\
487	4.5945403926483e-78\\
488	4.58143186976217e-78\\
489	4.56836074634532e-78\\
490	4.55532691569476e-78\\
491	4.54233027141153e-78\\
492	4.52937070740064e-78\\
493	4.51644811786979e-78\\
494	4.50356239732812e-78\\
495	4.49071344058612e-78\\
496	4.47790114275443e-78\\
497	4.46512539924251e-78\\
498	4.45238610575865e-78\\
499	4.43968315830867e-78\\
};
\addlegendentry{B}

\addplot [color=red]
  table[row sep=crcr]{%
350	0\\
350	1\\
};
\addlegendentry{C}

\addplot [color=black, draw=none, mark=*, mark options={solid, black}, mark size = 0.5pt]
  table[row sep=crcr]{%
1	0\\
2	1\\
3	0\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
122	1\\
123	1\\
124	1\\
125	1\\
128	1\\
129	0\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
162	1\\
163	1\\
164	1\\
165	1\\
250	1\\
251	1\\
252	1\\
253	1\\
254	1\\
255	1\\
256	1\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1\\
265	1\\
266	1\\
267	1\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
290	1\\
291	1\\
292	1\\
293	1\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	1\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
};
\addlegendentry{D}

\end{axis}
\end{tikzpicture}%


==> sample_probability_7.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Timestep},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\quad$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, very thick]
  table[row sep=crcr]{%
0 0.99994294195362\\
1 0.999941800859114\\
2 0.991432013498943\\
3 0.999770806538503\\
4 0.999938357577779\\
5 0.991425292195227\\
6 0.972223917811587\\
7 0.933703999273161\\
8 0.998537622729717\\
9 0.999913655774799\\
10 0.999941215120062\\
11 0.999941766322463\\
12 0.999941777346517\\
13 0.999941777566998\\
14 0.999941777571408\\
15 0.999941777571495\\
16 0.991431968041236\\
17 0.999770805616628\\
18 0.991098284037928\\
19 0.971599692220309\\
20 0.999362392495123\\
21 0.999930183286383\\
22 0.999941545683161\\
23 0.99994177293373\\
24 0.991431958988263\\
25 0.972236648104164\\
26 0.933727314272655\\
27 0.99853815147036\\
28 0.988695794141506\\
29 0.967025509700013\\
30 0.924229393102639\\
31 0.921592506468481\\
32 0.998264375161944\\
33 0.995416261903628\\
34 0.979873825519017\\
35 0.947815024790557\\
36 0.945110846813556\\
37 0.94241438403239\\
38 0.939725614435102\\
39 0.937044516072539\\
40 0.934371067058168\\
41 0.9317052455679\\
42 0.929047029839913\\
43 0.926396398174472\\
44 0.923753328933752\\
45 0.921117800541663\\
46 0.918489791483673\\
47 0.915869280306633\\
48 0.9132562456186\\
49 0.910650666088664\\
50 0.908052520446774\\
51 0.905461787483562\\
52 0.902878446050174\\
53 0.900302475058095\\
54 0.897733853478975\\
55 0.89517256034446\\
56 0.892618574746022\\
57 0.890071875834783\\
58 0.887532442821351\\
59 0.885000254975646\\
60 0.882475291626733\\
61 0.879957532162652\\
62 0.877446956030251\\
63 0.874943542735017\\
64 0.872447271840909\\
65 0.869958122970192\\
66 0.867476075803268\\
67 0.865001110078516\\
68 0.862533205592118\\
69 0.860072342197903\\
70 0.857618499807176\\
71 0.855171658388557\\
72 0.852731797967817\\
73 0.850298898627714\\
74 0.847872940507832\\
75 0.845453903804417\\
76 0.843041768770218\\
77 0.840636515714324\\
78 0.838238125002002\\
79 0.835846577054538\\
80 0.83346185234908\\
81 0.831083931418474\\
82 0.828712794851107\\
83 0.826348423290748\\
84 0.823990797436394\\
85 0.821639898042104\\
86 0.819295705916851\\
87 0.816958201924359\\
88 0.814627366982951\\
89 0.812303182065388\\
90 0.809985628198721\\
91 0.807674686464128\\
92 0.805370337996768\\
93 0.803072563985619\\
94 0.800781345673329\\
95 0.798496664356063\\
96 0.796218501383349\\
97 0.793946838157925\\
98 0.791681656135588\\
99 0.789422936825045\\
100 0.787170661787758\\
101 0.784924812637796\\
102 0.782685371041683\\
103 0.780452318718252\\
104 0.778225637438491\\
105 0.776005309025398\\
106 0.773791315353832\\
107 0.771583638350361\\
108 0.769382259993121\\
109 0.767187162311663\\
110 0.764998327386811\\
111 0.762815737350513\\
112 0.760639374385694\\
113 0.758469220726115\\
114 0.756305258656223\\
115 0.75414747051101\\
116 0.751995838675867\\
117 0.749850345586439\\
118 0.747710973728487\\
119 0.745577705637738\\
120 0.743450523899747\\
121 0.741329411149752\\
122 0.739214350072537\\
123 0.737105323402285\\
124 0.994486531846843\\
125 0.98083924825485\\
126 0.952212309825735\\
127 0.949495586108226\\
128 0.890647662180549\\
129 0.791232904757109\\
130 0.646464905989538\\
131 0.473535068990462\\
132 0.3089852372882\\
133 0.182733315187225\\
134 0.10085272159624\\
135 0.0533598292342603\\
136 0.0275728075540643\\
137 0.0140700039047087\\
138 0.00713325962151841\\
139 0.272133351276835\\
140 0.949171449306871\\
141 0.896973843134534\\
142 0.997657959342742\\
143 0.99989599874144\\
144 0.999940861953817\\
145 0.999941759259129\\
146 0.991431932295281\\
147 0.999770804891704\\
148 0.991098282623341\\
149 0.999764036301971\\
150 0.991085074718803\\
151 0.97157448515575\\
152 0.999361862156946\\
153 0.99993017266756\\
154 0.991409315386367\\
155 0.97219341063218\\
156 0.999374876105854\\
157 0.990325977124918\\
158 0.97012698298153\\
159 0.967359147535101\\
160 0.922372973147794\\
161 0.842341250865437\\
162 0.717047628729496\\
163 0.715001845158488\\
164 0.712961898341207\\
165 0.710927771625015\\
166 0.708899448404784\\
167 0.706876912122762\\
168 0.704860146268438\\
169 0.702849134378406\\
170 0.700843860036232\\
171 0.698844306872317\\
172 0.696850458563767\\
173 0.69486229883426\\
174 0.692879811453907\\
175 0.690902980239129\\
176 0.688931789052515\\
177 0.6869662218027\\
178 0.685006262444224\\
179 0.683051894977409\\
180 0.681103103448223\\
181 0.679159871948155\\
182 0.677222184614077\\
183 0.675290025628125\\
184 0.673363379217561\\
185 0.671442229654647\\
186 0.669526561256521\\
187 0.667616358385062\\
188 0.665711605446767\\
189 0.663812286892621\\
190 0.661918387217973\\
191 0.660029890962406\\
192 0.658146782709615\\
193 0.656269047087276\\
194 0.654396668766925\\
195 0.652529632463831\\
196 0.65066792293687\\
197 0.648811524988404\\
198 0.646960423464153\\
199 0.645114603253074\\
200 0.643274049287237\\
201 0.6414387465417\\
202 0.639608680034392\\
203 0.637783834825982\\
204 0.635964196019767\\
205 0.63414974876154\\
206 0.632340478239477\\
207 0.630536369684014\\
208 0.628737408367723\\
209 0.626943579605196\\
210 0.625154868752923\\
211 0.623371261209172\\
212 0.621592742413873\\
213 0.619819297848495\\
214 0.618050913035928\\
215 0.61628757354037\\
216 0.614529264967201\\
217 0.612775972962874\\
218 0.61102768321479\\
219 0.609284381451186\\
220 0.607546053441019\\
221 0.605812684993845\\
222 0.60408426195971\\
223 0.602360770229026\\
224 0.600642195732465\\
225 0.598928524440837\\
226 0.59721974236498\\
227 0.595515835555642\\
228 0.593816790103371\\
229 0.592122592138398\\
230 0.590433227830527\\
231 0.588748683389019\\
232 0.587068945062481\\
233 0.585393999138755\\
234 0.583723831944804\\
235 0.5820584298466\\
236 0.580397779249014\\
237 0.578741866595707\\
238 0.577090678369015\\
239 0.57544420108984\\
240 0.573802421317544\\
241 0.572165325649832\\
242 0.57053290072265\\
243 0.568905133210071\\
244 0.567282009824188\\
245 0.565663517315004\\
246 0.564049642470327\\
247 0.56244037211566\\
248 0.560835693114093\\
249 0.349051164105138\\
250 0.34805529840758\\
251 0.198536185069019\\
252 0.941984391886286\\
253 0.998712823359716\\
254 0.995863430649493\\
255 0.999860283006831\\
256 0.999940147550014\\
257 0.999941744971018\\
258 0.99143190440472\\
259 0.999770804326092\\
260 0.991098281519621\\
261 0.971599687414606\\
262 0.932561426308166\\
263 0.998511679602186\\
264 0.99991313546798\\
265 0.999941204713346\\
266 0.999941766114331\\
267 0.999941777342355\\
268 0.999941777566916\\
269 0.999941777571407\\
270 0.999941777571499\\
271 0.999941777571499\\
272 0.999941777571499\\
273 0.999941777571499\\
274 0.999941777571499\\
275 0.999941777571499\\
276 0.991431968041239\\
277 0.999770805616632\\
278 0.991098284037924\\
279 0.999764036330685\\
280 0.999938222127339\\
281 0.991425027796143\\
282 0.999770664868706\\
283 0.999938354743434\\
284 0.99142528666259\\
285 0.97222390724703\\
286 0.93370397992486\\
287 0.863447466514471\\
288 0.749578796548682\\
289 0.593003039982888\\
290 0.418639127783257\\
291 0.264112638978971\\
292 0.948297165200581\\
293 0.945591611645599\\
294 0.942893777211065\\
295 0.940203639873826\\
296 0.937521177673562\\
297 0.934846368712608\\
298 0.932179191155774\\
299 0.929519623230166\\
300 0.926867643225012\\
301 0.924223229491481\\
302 0.921586360442506\\
303 0.918957014552612\\
304 0.916335170357736\\
305 0.913720806455054\\
306 0.911113901502804\\
307 0.908514434220116\\
308 0.905922383386834\\
309 0.903337727843346\\
310 0.900760446490407\\
311 0.898190518288973\\
312 0.895627922260022\\
313 0.89307263748439\\
314 0.890524643102595\\
315 0.887983918314669\\
316 0.885450442379986\\
317 0.882924194617098\\
318 0.880405154403558\\
319 0.877893301175759\\
320 0.875388614428764\\
321 0.872891073716136\\
322 0.870400658649773\\
323 0.867917348899742\\
324 0.865441124194115\\
325 0.862971964318796\\
326 0.860509849117367\\
327 0.858054758490913\\
328 0.855606672397865\\
329 0.853165570853833\\
330 0.850731433931444\\
331 0.848304241760178\\
332 0.845883974526209\\
333 0.843470612472239\\
334 0.841064135897342\\
335 0.838664525156795\\
336 0.836271760661928\\
337 0.833885822879955\\
338 0.831506692333819\\
339 0.829134349602035\\
340 0.826768775318525\\
341 0.824409950172467\\
342 0.822057854908131\\
343 0.819712470324726\\
344 0.817373777276243\\
345 0.815041756671298\\
346 0.812716389472974\\
347 0.810397656698669\\
348 0.80808553941994\\
349 0.805780018762347\\
350 0.803481075905299\\
351 0.801188692081905\\
352 0.798902848578814\\
353 0.796623526736066\\
354 0.794350707946939\\
355 0.792084373657799\\
356 0.789824505367945\\
357 0.787571084629459\\
358 0.785324093047058\\
359 0.783083512277941\\
360 0.78084932403164\\
361 0.778621510069872\\
362 0.776400052206387\\
363 0.774184932306824\\
364 0.771976132288558\\
365 0.769773634120557\\
366 0.767577419823232\\
367 0.76538747146829\\
368 0.763203771178591\\
369 0.761026301127996\\
370 0.758855043541229\\
371 0.756689980693725\\
372 0.75453109491149\\
373 0.752378368570954\\
374 0.75023178409883\\
375 0.748091323971967\\
376 0.745956970717209\\
377 0.743828706911252\\
378 0.741706515180503\\
379 0.739590378200936\\
380 0.73748027869795\\
381 0.735376199446233\\
382 0.733278123269616\\
383 0.731186033040934\\
384 0.491082412211176\\
385 0.296929008918999\\
386 0.166239033715741\\
387 0.0886801862887679\\
388 0.046025900231966\\
389 0.0235395481233478\\
390 0.0119477792164404\\
391 0.00604075373317798\\
392 0.00304820231362468\\
393 0.00153662644671939\\
394 0.000774244229358074\\
395 0.000390013795145173\\
396 0.0001964391386326\\
397 9.89347962745131e-05\\
398 4.98260642993967e-05\\
399 2.50932743771688e-05\\
400 1.2637311723329e-05\\
401 6.36429593030949e-06\\
402 3.20512656655629e-06\\
403 1.61413397076333e-06\\
404 8.12893702138152e-07\\
405 4.09381142537978e-07\\
406 2.0616828361507e-07\\
407 1.03828325602929e-07\\
408 5.22889392968866e-08\\
409 2.63332102773411e-08\\
410 1.32616566240076e-08\\
411 6.67869712373431e-09\\
412 3.36345574686258e-09\\
413 1.69386848073065e-09\\
414 8.5304836589909e-10\\
415 8.50614563370068e-10\\
416 8.48187704638121e-10\\
417 8.4576776989215e-10\\
418 8.43354739377568e-10\\
419 8.40948593396155e-10\\
420 8.38549312305885e-10\\
421 8.36156876520783e-10\\
422 8.33771266510746e-10\\
423 8.31392462801389e-10\\
424 8.29020445973899e-10\\
425 8.26655196664857e-10\\
426 8.2429669556609e-10\\
427 8.21944923424521e-10\\
428 8.19599861041993e-10\\
429 8.17261489275127e-10\\
430 8.14929789035157e-10\\
431 8.1260474128779e-10\\
432 8.10286327053028e-10\\
433 8.07974527405024e-10\\
434 8.05669323471938e-10\\
435 8.03370696435763e-10\\
436 8.0107862753218e-10\\
437 7.98793098050416e-10\\
438 7.96514089333072e-10\\
439 7.94241582775979e-10\\
440 7.91975559828058e-10\\
441 7.89716001991145e-10\\
442 7.87462890819859e-10\\
443 7.85216207921439e-10\\
444 7.82975934955611e-10\\
445 7.80742053634416e-10\\
446 7.78514545722073e-10\\
447 7.76293393034837e-10\\
448 7.74078577440836e-10\\
449 7.71870080859926e-10\\
450 7.69667885263556e-10\\
451 7.67471972674606e-10\\
452 7.65282325167246e-10\\
453 7.63098924866787e-10\\
454 7.60921753949548e-10\\
455 7.58750794642688e-10\\
456 7.56586029224077e-10\\
457 7.54427440022154e-10\\
458 7.52275009415768e-10\\
459 7.50128719834041e-10\\
460 7.47988553756237e-10\\
461 7.45854493711596e-10\\
462 7.4372652227921e-10\\
463 7.41604622087867e-10\\
464 7.39488775815928e-10\\
465 7.37378966191163e-10\\
466 7.35275175990622e-10\\
467 7.33177388040502e-10\\
468 7.31085585215989e-10\\
469 7.28999750441126e-10\\
470 7.26919866688685e-10\\
471 7.24845916980009e-10\\
472 7.22777884384885e-10\\
473 7.20715752021399e-10\\
474 7.18659503055813e-10\\
475 7.16609120702405e-10\\
476 7.14564588223348e-10\\
477 7.12525888928573e-10\\
478 7.10493006175624e-10\\
479 7.08465923369525e-10\\
480 7.06444623962656e-10\\
481 7.044290914546e-10\\
482 7.02419309392016e-10\\
483 7.00415261368513e-10\\
484 6.98416931024504e-10\\
485 6.96424302047075e-10\\
486 6.94437358169854e-10\\
487 6.92456083172886e-10\\
488 6.90480460882482e-10\\
489 6.88510475171101e-10\\
490 6.86546109957221e-10\\
491 6.84587349205195e-10\\
492 6.82634176925124e-10\\
493 6.80686577172739e-10\\
494 6.78744534049255e-10\\
495 6.76808031701246e-10\\
496 6.74877054320518e-10\\
497 6.72951586143982e-10\\
498 6.7103161145352e-10\\
499 6.69117114575855e-10\\
};
\addlegendentry{IFF}

\addplot [color=mycolor2, very thick]
  table[row sep=crcr]{%
0 0.999999999746644\\
1 0.9999992327505\\
2 0.999999151870285\\
3 0.999999999795548\\
4 0.999999999818321\\
5 0.999998889996673\\
6 0.999999986477626\\
7 0.999999999998025\\
8 0.999999999852982\\
9 0.99999799415852\\
10 1\\
11 0.999999999999304\\
12 0.999999999868706\\
13 0.999999999999389\\
14 0.999999999999417\\
15 0.999999999919666\\
16 0.99955321072588\\
17 0.999999999802057\\
18 0.999999984912762\\
19 0.999999999868692\\
20 0.999999989837278\\
21 0.999999984390144\\
22 0.999999979955163\\
23 0.999999978066228\\
24 0.999999988691968\\
25 0.999999991431338\\
26 0.999918831139307\\
27 0.99999932407451\\
28 0.996843527373294\\
29 0.999998606212647\\
30 0.99996811035313\\
31 0.997115136227385\\
32 0.999998379463398\\
33 0.99714531897791\\
34 0.999917499319405\\
35 0.999973924742377\\
36 0.997120934027801\\
37 0.994276083081488\\
38 0.991439348680151\\
39 0.988610707666758\\
40 0.985790136950346\\
41 0.982977613505833\\
42 0.980173114373827\\
43 0.977376616660443\\
44 0.974588097537112\\
45 0.971807534240398\\
46 0.969034904071809\\
47 0.966270184397614\\
48 0.963513352648658\\
49 0.960764386320176\\
50 0.958023262971611\\
51 0.955289960226432\\
52 0.952564455771947\\
53 0.949846727359126\\
54 0.947136752802415\\
55 0.944434509979558\\
56 0.941739976831415\\
57 0.939053131361782\\
58 0.936373951637212\\
59 0.933702415786834\\
60 0.931038502002179\\
61 0.928382188536995\\
62 0.925733453707078\\
63 0.923092275890087\\
64 0.920458633525373\\
65 0.917832505113799\\
66 0.915213869217567\\
67 0.912602704460044\\
68 0.909998989525585\\
69 0.907402703159359\\
70 0.904813824167177\\
71 0.902232331415319\\
72 0.899658203830361\\
73 0.897091420399001\\
74 0.894531960167892\\
75 0.891979802243466\\
76 0.889434925791767\\
77 0.886897310038279\\
78 0.884366934267757\\
79 0.881843777824058\\
80 0.879327820109974\\
81 0.876819040587059\\
82 0.874317418775468\\
83 0.871822934253782\\
84 0.869335566658851\\
85 0.866855295685618\\
86 0.864382101086959\\
87 0.861915962673518\\
88 0.859456860313538\\
89 0.8570047739327\\
90 0.85455968351396\\
91 0.852121569097382\\
92 0.849690410779978\\
93 0.847266188715543\\
94 0.844848883114497\\
95 0.842438474243719\\
96 0.840034942426388\\
97 0.837638268041824\\
98 0.835248431525324\\
99 0.832865413368006\\
100 0.830489194116646\\
101 0.828119754373524\\
102 0.82575707479626\\
103 0.823401136097662\\
104 0.821051919045565\\
105 0.818709404462671\\
106 0.816373573226402\\
107 0.814044406268733\\
108 0.811721884576044\\
109 0.809405989188961\\
110 0.807096701202204\\
111 0.804794001764428\\
112 0.802497872078074\\
113 0.800208293399214\\
114 0.797925247037397\\
115 0.795648714355498\\
116 0.793378676769562\\
117 0.791115115748659\\
118 0.788858012814727\\
119 0.786607349542423\\
120 0.784363107558973\\
121 0.782125268544022\\
122 0.779893814229484\\
123 0.777668726399394\\
124 0.997628362688443\\
125 0.999998357714203\\
126 0.999999980805143\\
127 0.997146915750923\\
128 0.999999958805689\\
129 0.999959748811929\\
130 0.999999999776776\\
131 0.999930300512748\\
132 0.999999982037764\\
133 0.99999999984766\\
134 0.999891104436744\\
135 0.999853365831051\\
136 0.999999999998806\\
137 0.999999974567232\\
138 0.999999999815373\\
139 0.999999999877105\\
140 0.999999999998977\\
141 0.999996466525364\\
142 0.999999999919112\\
143 0.999412981705042\\
144 0.999999959803689\\
145 0.999999982792986\\
146 0.999996211135583\\
147 0.999999980382711\\
148 0.99999742081306\\
149 1\\
150 0.999999999894499\\
151 0.999883425604627\\
152 0.999999990268122\\
153 0.999906170294353\\
154 0.999998923869963\\
155 0.996938675767038\\
156 0.999999999458566\\
157 0.997990515942533\\
158 0.996779189112678\\
159 0.99393531318686\\
160 0.99999999849399\\
161 0.999999116269059\\
162 0.999974084361255\\
163 0.997121093191276\\
164 0.99427624179086\\
165 0.991439506936714\\
166 0.988610865471805\\
167 0.985790294305165\\
168 0.982977770411708\\
169 0.98017327083204\\
170 0.97737677267227\\
171 0.974588253103827\\
172 0.971807689363271\\
173 0.969035058752106\\
174 0.966270338636599\\
175 0.963513506447588\\
176 0.960764539680308\\
177 0.958023415894197\\
178 0.95529011271272\\
179 0.952564607823182\\
180 0.949846878976549\\
181 0.947136903987263\\
182 0.944434660733066\\
183 0.941740127154813\\
184 0.939053281256298\\
185 0.936374101104069\\
186 0.933702564827252\\
187 0.931038650617375\\
188 0.928382336728183\\
189 0.925733601475467\\
190 0.923092423236883\\
191 0.920458780451779\\
192 0.917832651621014\\
193 0.915214015306788\\
194 0.912602850132463\\
195 0.90999913478239\\
196 0.907402848001737\\
197 0.904813968596311\\
198 0.902232475432387\\
199 0.899658347436539\\
200 0.897091563595462\\
201 0.894532102955804\\
202 0.891979944623994\\
203 0.889435067766074\\
204 0.886897451607524\\
205 0.884367075433096\\
206 0.881843918586643\\
207 0.879327960470954\\
208 0.87681918054758\\
209 0.874317558336672\\
210 0.87182307341681\\
211 0.869335705424837\\
212 0.866855434055696\\
213 0.864382239062258\\
214 0.861916100255164\\
215 0.859456997502655\\
216 0.857004910730408\\
217 0.854559819921375\\
218 0.852121705115618\\
219 0.849690546410144\\
220 0.847266323958748\\
221 0.844849017971844\\
222 0.842438608716309\\
223 0.84003507651532\\
224 0.837638401748191\\
225 0.835248564850219\\
226 0.832865546312516\\
227 0.830489326681856\\
228 0.828119886560517\\
229 0.825757206606115\\
230 0.823401267531455\\
231 0.821052050104368\\
232 0.818709535147556\\
233 0.816373703538434\\
234 0.814044536208976\\
235 0.811722014145559\\
236 0.809406118388806\\
237 0.807096830033433\\
238 0.804794130228093\\
239 0.802498000175224\\
240 0.800208421130895\\
241 0.797925374404651\\
242 0.795648841359364\\
243 0.793378803411079\\
244 0.791115242028859\\
245 0.788858138734641\\
246 0.786607475103079\\
247 0.784363232761397\\
248 0.782125393389235\\
249 0.998075967510564\\
250 0.995228391791544\\
251 0.999997637566428\\
252 0.999969771743825\\
253 0.999974072324007\\
254 0.997121081188371\\
255 0.999930347861637\\
256 0.999999373050767\\
257 0.999999986218484\\
258 0.999998958368709\\
259 0.999999985101169\\
260 0.999935315887839\\
261 0.992332006253081\\
262 0.999999999999943\\
263 0.999999999879833\\
264 0.99999999981884\\
265 0.999999999873353\\
266 1\\
267 0.999999999999432\\
268 0.999999999999204\\
269 0.999996234138322\\
270 0.999999999999318\\
271 0.999213457005965\\
272 0.999019181942704\\
273 0.99999723044172\\
274 0.999999999999204\\
275 0.999746690369046\\
276 0.999796328588415\\
277 0.999999999889042\\
278 0.999999987601427\\
279 0.999999999998749\\
280 0.999999999905185\\
281 0.992347885801441\\
282 0.999997444114766\\
283 0.999999989930075\\
284 0.99999998681858\\
285 0.999958066586008\\
286 0.999999122146663\\
287 0.999971788124357\\
288 0.999999099990823\\
289 0.999968839278103\\
290 0.99997072002061\\
291 0.999972859248686\\
292 0.999971210207764\\
293 0.997118227237932\\
294 0.994273384014267\\
295 0.991436657313545\\
296 0.988608023978796\\
297 0.98578746091912\\
298 0.982974945109498\\
299 0.980170453590601\\
300 0.977373963468604\\
301 0.974585451915003\\
302 0.971804896166421\\
303 0.969032273524428\\
304 0.966267561355356\\
305 0.96351073709011\\
306 0.960761778223987\\
307 0.958020662316491\\
308 0.95528736699115\\
309 0.952561869935335\\
310 0.949844148900074\\
311 0.947134181699874\\
312 0.94443194621254\\
313 0.941737420378991\\
314 0.939050582203084\\
315 0.936371409751429\\
316 0.933699881153217\\
317 0.931035974600036\\
318 0.928379668345696\\
319 0.925730940706049\\
320 0.923089770058813\\
321 0.920456134843399\\
322 0.917830013560727\\
323 0.915211384773058\\
324 0.912600227103817\\
325 0.909996519237417\\
326 0.907400239919084\\
327 0.904811367954687\\
328 0.902229882210563\\
329 0.899655761613346\\
330 0.89708898514979\\
331 0.894529531866605\\
332 0.891977380870281\\
333 0.889432511326917\\
334 0.886894902462054\\
335 0.884364533560504\\
336 0.88184138396618\\
337 0.879325433081928\\
338 0.87681666036936\\
339 0.874315045348684\\
340 0.87182056759854\\
341 0.86933320675583\\
342 0.866852942515554\\
343 0.864379754630642\\
344 0.861913622911794\\
345 0.859454527227306\\
346 0.857002447502916\\
347 0.854557363721631\\
348 0.852119255923572\\
349 0.849688104205803\\
350 0.847263888722174\\
351 0.844846589683159\\
352 0.84243618735569\\
353 0.840032662063\\
354 0.837635994184461\\
355 0.835246164155424\\
356 0.83286315246706\\
357 0.830486939666198\\
358 0.828117506355169\\
359 0.825754833191649\\
360 0.823398900888495\\
361 0.821049690213594\\
362 0.818707181989703\\
363 0.816371357094294\\
364 0.814042196459394\\
365 0.811719681071435\\
366 0.809403791971095\\
367 0.807094510253143\\
368 0.804791817066287\\
369 0.80249569361302\\
370 0.800206121149462\\
371 0.797923080985215\\
372 0.795646554483204\\
373 0.793376523059524\\
374 0.791112968183296\\
375 0.788855871376507\\
376 0.786605214213866\\
377 0.784360978322648\\
378 0.782123145382547\\
379 0.779891697125527\\
380 0.777666615335672\\
381 0.775447881849036\\
382 0.773235478553497\\
383 0.771029387388608\\
384 0.0784380696778025\\
385 0.00169210838209311\\
386 2.51024653301292e-05\\
387 2.21260109557037e-05\\
388 1.67477208850122e-07\\
389 8.69629877272417e-10\\
390 3.01239877473416e-12\\
391 6.77841119568011e-15\\
392 9.68324142700207e-18\\
393 8.64614129143134e-21\\
394 4.81141736483725e-24\\
395 1.69712906345647e-27\\
396 3.96857302164498e-31\\
397 6.66245701653694e-35\\
398 9.01720369239339e-39\\
399 1.57126584214365e-40\\
400 2.15399515401389e-44\\
401 3.7066534210692e-48\\
402 8.97428144016199e-52\\
403 3.30197472393618e-55\\
404 1.92586161970697e-58\\
405 1.80670111543709e-61\\
406 2.71339071337971e-64\\
407 6.41453115329943e-67\\
408 2.33074662353477e-69\\
409 1.26675448657957e-71\\
410 1.00109866412047e-73\\
411 1.11866955313713e-75\\
412 1.72068741251212e-77\\
413 3.55203825825128e-79\\
414 9.61119278946479e-81\\
415 9.58377143066136e-81\\
416 9.55642830678024e-81\\
417 9.52916319461157e-81\\
418 9.50197587158312e-81\\
419 9.47486611575767e-81\\
420 9.44783370583042e-81\\
421 9.42087842112874e-81\\
422 9.39400004160962e-81\\
423 9.36719834785702e-81\\
424 9.34047312108172e-81\\
425 9.31382414311874e-81\\
426 9.28725119642471e-81\\
427 9.26075406407773e-81\\
428 9.2343325297748e-81\\
429 9.20798637782926e-81\\
430 9.18171539317058e-81\\
431 9.15551936134188e-81\\
432 9.12939806849732e-81\\
433 9.10335130140198e-81\\
434 9.0773788474293e-81\\
435 9.05148049455858e-81\\
436 9.02565603137482e-81\\
437 8.99990524706618e-81\\
438 8.97422793142153e-81\\
439 8.94862387483024e-81\\
440 8.92309286827971e-81\\
441 8.89763470335291e-81\\
442 8.8722491722282e-81\\
443 8.84693606767687e-81\\
444 8.82169518306069e-81\\
445 8.79652631233197e-81\\
446 8.77142925002991e-81\\
447 8.74640379128065e-81\\
448 8.72144973179482e-81\\
449 8.6965668678652e-81\\
450 8.67175499636647e-81\\
451 8.64701391475284e-81\\
452 8.62234342105568e-81\\
453 8.5977433138833e-81\\
454 8.57321339241862e-81\\
455 8.54875345641676e-81\\
456 8.52436330620487e-81\\
457 8.50004274267979e-81\\
458 8.4757915673057e-81\\
459 8.45160958211392e-81\\
460 8.42749658970059e-81\\
461 8.40345239322435e-81\\
462 8.37947679640616e-81\\
463 8.35556960352695e-81\\
464 8.33173061942536e-81\\
465 8.30795964949754e-81\\
466 8.28425649969487e-81\\
467 8.26062097652164e-81\\
468 8.23705288703491e-81\\
469 8.21355203884221e-81\\
470 8.19011824009928e-81\\
471 8.16675129950992e-81\\
472 8.1434510263237e-81\\
473 8.12021723033369e-81\\
474 8.09704972187638e-81\\
475 8.07394831182934e-81\\
476 8.05091281160904e-81\\
477 8.02794303317069e-81\\
478 8.00503878900599e-81\\
479 7.98219989214094e-81\\
480 7.95942615613566e-81\\
481 7.93671739508221e-81\\
482 7.91407342360235e-81\\
483 7.89149405684746e-81\\
484 7.86897911049626e-81\\
485 7.84652840075271e-81\\
486 7.8241417443458e-81\\
487 7.8018189585274e-81\\
488 7.77955986107014e-81\\
489 7.7573642702672e-81\\
490 7.73523200493017e-81\\
491 7.71316288438693e-81\\
492 7.6911567284815e-81\\
493 7.66921335757189e-81\\
494 7.64733259252797e-81\\
495 7.62551425473136e-81\\
496 7.60375816607327e-81\\
497 7.58206414895243e-81\\
498 7.5604320262749e-81\\
499 7.53886162145203e-81\\
};
\addlegendentry{JCFR}

\addplot [color=red, very thick]
  table[row sep=crcr]{%
350	0\\
350	1\\
};
\addlegendentry{CST}

\addplot [only marks, mark=*, mark options={solid, black}, mark size = 0.5pt]
  table[row sep=crcr]{%
1 1\\
2 1\\
3 1\\
4 1\\
5 1\\
6 1\\
7 1\\
8 1\\
9 1\\
10 1\\
11 1\\
12 1\\
13 1\\
14 1\\
15 1\\
16 1\\
17 1\\
18 1\\
19 1\\
20 1\\
21 1\\
22 1\\
23 1\\
24 1\\
25 1\\
26 1\\
27 1\\
28 1\\
29 1\\
30 1\\
31 1\\
33 1\\
35 1\\
36 1\\
125 1\\
126 1\\
127 1\\
129 1\\
130 1\\
131 1\\
132 1\\
133 1\\
134 1\\
135 1\\
136 1\\
137 1\\
138 1\\
139 1\\
140 1\\
141 1\\
142 1\\
143 1\\
144 1\\
145 1\\
146 1\\
147 1\\
148 1\\
149 1\\
150 1\\
151 1\\
152 1\\
153 1\\
154 1\\
155 1\\
156 1\\
157 1\\
158 1\\
159 1\\
161 1\\
162 1\\
163 1\\
250 1\\
252 1\\
253 1\\
254 1\\
256 1\\
257 1\\
258 1\\
259 1\\
260 1\\
261 1\\
262 1\\
263 1\\
264 1\\
265 1\\
266 1\\
267 1\\
268 1\\
269 1\\
270 1\\
271 1\\
272 1\\
273 1\\
274 1\\
275 1\\
276 1\\
277 1\\
278 1\\
279 1\\
280 1\\
281 1\\
282 1\\
283 1\\
284 1\\
285 1\\
286 1\\
287 1\\
288 1\\
289 1\\
290 1\\
291 1\\
292 1\\
293 1\\
385 0\\
386 0\\
387 0\\
388 1\\
389 0\\
390 0\\
391 0\\
392 0\\
393 0\\
394 0\\
395 0\\
396 0\\
397 0\\
398 0\\
399 0\\
400 1\\
401 0\\
402 0\\
403 0\\
404 0\\
405 0\\
406 0\\
407 0\\
408 0\\
409 0\\
410 0\\
411 0\\
412 0\\
413 0\\
414 0\\
415 0\\
};
\addlegendentry{Detection}

\end{axis}
\end{tikzpicture}%


==> sample_simulation.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolorgreen}{rgb}{0.0,0.5,0.0}
\begin{tikzpicture}

\begin{axis}[%
width=3.509in,
height=3.566in,
at={(0.589in,0.481in)},
scale only axis,
xmin=-40,
xmax=40,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-15,
ymax=55,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
zmin=-10,
zmax=10,
zlabel style={font=\color{white!15!black}},
zlabel={$z$},
view={-37.5}{50},
axis background/.style={fill=white},%
title style={font=\bfseries},
title={$\quad$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
]
\addplot3[only marks, mark=*, mark options={solid,mycolor1}, mark size=1.5pt, draw=mycolor1] table[row sep=crcr]{%
x	y	z\\
1.66459987	-12.77226625	2.41298091244022\\
2.35030238	-11.08528499	2.72076057244022\\
1.67820007	-10.74803179	0.0530383724402208\\
1.25316782	-11.47506781	2.68557282244022\\
-2.17845789	-10.01147503	0.895615032440221\\
4.57416071	-7.36998503	3.68502472244022\\
-0.59070564	-12.03842191	3.31006764244022\\
-0.79465491	-10.66120148	5.27116656244022\\
-3.13791405	-8.07494675	3.55539660244022\\
};

\addplot3[only marks, mark=*, mark options={solid,mycolor2}, mark size=1.5pt, draw=mycolor2] table[row sep=crcr]{%
x	y	z\\
0.80489451	20.98708915	-5.18757561156661\\
-0.61438676	16.67339479	-1.69584097156661\\
1.60138891	18.22577304	-2.28621012156661\\
1.12452569	18.89646729	-3.46806790156661\\
0.48662864	15.53592322	0.891704028433388\\
-2.06837602	18.02468138	-0.543483411566612\\
0.65542986	20.60647074	-6.11742512156661\\
2.89184499	20.25518711	0.217662568433388\\
0.05250414	18.74563077	0.280960778433388\\
};

\addplot3[only marks, mark=*, mark options={solid,mycolor3}, mark size=1.5pt, draw=mycolor3] table[row sep=crcr]{%
x	y	z\\
1.23840643	48.61388981	-2.86986977796955\\
0.29479663	51.40214556	1.29665345203045\\
-0.89812668	49.05098945	-0.574386117969553\\
-1.04623404	49.3075049	2.48904271203045\\
1.33660898	50.97412778	0.930144272030447\\
-2.62980012	49.31935342	-0.792165457969553\\
2.7808816	48.6782721	-1.14993589796955\\
2.92069913	48.44588198	2.10789791203045\\
-2.41915482	47.62361529	1.14674843203045\\
-1.05020877	50.99162103	2.71625778203045\\
};

\addplot3[only marks, mark=*, mark options={solid,mycolor4}, mark size=1.5pt, draw=mycolor4] table[row sep=crcr]{%
x	y	z\\
30.5916607	22.3648611	-0.82053185491468\\
31.11868239	18.14430937	1.29716254508532\\
27.34031206	17.96349398	0.43590851508532\\
30.16896073	18.65068785	-0.95952779491468\\
31.14217464	22.43271718	1.32812551508532\\
26.85459245	19.16824418	-1.12770579491468\\
30.93266463	22.76109321	-3.37342813491468\\
32.06458938	19.77975525	0.60902575508532\\
};

\addplot3[only marks, mark=*, mark options={solid,mycolor5}, mark size=1.5pt, draw=mycolor5] table[row sep=crcr]{%
x	y	z\\
-31.40554516	16.08426716	-1.3391925060392\\
-29.60826242	20.68816165	3.8044420639608\\
-33.67754781	20.48945949	0.459337283960801\\
-29.6343683	22.05274797	-3.0725108360392\\
-30.74061496	17.57273153	-0.732631726039199\\
-32.39391439	19.7455112	-2.1482582660392\\
-26.62447883	20.69095701	-1.0750193160392\\
-31.15448569	19.59490669	-2.2347159160392\\
-31.92486634	18.37084491	1.8716552239608\\
};

\addplot3[only marks, mark=*, mark options={solid,mycolor6}, mark size=1.5pt, draw=mycolor6] table[row sep=crcr]{%
x	y	z\\
18.95441661	-3.12769998	0.287917922803395\\
19.92344737	0.71918908	-2.61868230719661\\
19.40947206	1.58416347	3.54505152280339\\
18.12128616	2.2348396	2.15409682280339\\
22.48930534	-1.83094818	3.29270271280339\\
22.35378811	-0.58373646	-2.26861300719661\\
22.23944023	-1.03311123	-0.480963787196605\\
18.75377224	1.51645702	2.02461598280339\\
21.80892808	1.63711966	0.0228159128033947\\
20.99706206	1.90102737	1.12944148280339\\
};

\addplot3[only marks, mark=*, mark options={solid,mycolor7}, mark size=1.5pt, draw=mycolor7] table[row sep=crcr]{%
x	y	z\\
-23.32486324	-0.17165937	-0.688744837647187\\
-18.22992346	-0.52405318	-1.63566551764719\\
-17.43223041	1.29694291	-1.37043040764719\\
-20.84168113	-2.90498251	-1.41094025764719\\
-19.37750779	-3.69134133	-1.19882082764719\\
-18.21121372	1.17366413	-2.89206265764719\\
-19.57073961	-2.11266946	-4.10314275764719\\
-20.71448631	1.47913712	0.828571442352813\\
-18.9666603	-0.52971505	1.98198875235281\\
};

\addplot3[only marks, mark=*, mark options={solid,mycolor1}, mark size=1.5pt, draw=mycolor1] table[row sep=crcr]{%
x	y	z\\
19.87498831	43.20778077	-4.03617870868739\\
19.60383262	38.43390322	-3.16651882868739\\
18.34071369	39.5396171	1.83752098131261\\
19.34847234	39.43231136	-2.21088287868739\\
20.25603573	40.24634393	-0.54843908868739\\
16.79983804	42.35771419	-0.33136137868739\\
22.91898284	37.84157322	2.07327032131261\\
20.92534195	41.23318014	0.47501983131261\\
23.1945704	38.76996721	3.29477900131261\\
};

\addplot3[only marks, mark=*, mark options={solid,mycolor2}, mark size=1.5pt, draw=mycolor2] table[row sep=crcr]{%
x	y	z\\
-16.95876827	42.347397	1.30959181080509\\
-18.61591731	39.63240348	0.839893360805088\\
-19.5593001	41.14349136	3.39883716080509\\
-23.13552595	39.23051436	2.39166476080509\\
-21.98344759	41.52640336	-0.693425849194912\\
-18.30469863	41.06789023	1.88983721080509\\
-17.91276444	41.4222371	-2.00798612919491\\
-18.87584217	41.13133105	4.35881309080509\\
-17.53139965	39.62972024	-1.72969206919491\\
};

\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
1	0	1\\
1.99879546	0.0490676743	1.80901699\\
2.99398018	0.147084815	2.11803399\\
3.98315669	0.293815289	1.80901699\\
4.96394197	0.488905611	1\\
5.93397323	0.731885791	0\\
6.89091356	1.02217047	-0.809016994\\
7.83245763	1.35906032	-1.11803399\\
8.75633716	1.74174375	-0.809016994\\
9.66032645	2.16929885	-3.33066907e-16\\
10.5422477	2.64069558	1\\
11.3999763	3.15479833	1.80901699\\
12.2314459	3.71036856	2.11803399\\
13.0346535	4.30606787	1.80901699\\
13.8076639	4.94046115	1\\
14.548615	5.61202011	1.55431223e-15\\
15.2557218	6.31912689	-0.809016994\\
15.9272808	7.06007801	-1.11803399\\
16.5616741	7.83308846	-0.809016994\\
17.1573734	8.636296	1.11022302e-16\\
17.7129436	9.46776561	1\\
18.2270464	10.3254942	1.80901699\\
18.6984431	11.2074155	2.11803399\\
19.1259982	12.1114048	1.80901699\\
19.5086816	13.0352843	1\\
19.8455715	13.9768284	3.55271368e-15\\
20.1358561	14.9337687	-0.809016994\\
20.3788363	15.9038	-1.11803399\\
20.5739266	16.8845852	-0.809016994\\
20.7206571	17.8737618	1.55431223e-15\\
20.8186743	18.8689465	1\\
20.8677419	19.8677419	1.80901699\\
20.8677419	20.8677419	2.11803399\\
20.8186743	21.8665374	1.80901699\\
20.7206571	22.8617221	1\\
20.5739266	23.8508986	3.99680289e-15\\
20.3788363	24.8316839	-0.809016994\\
20.1358561	25.8017152	-1.11803399\\
19.8455715	26.7586555	-0.809016994\\
19.5086816	27.7001996	1.22124533e-15\\
19.1259982	28.6240791	1\\
18.6984431	29.5280684	1.80901699\\
18.2270464	30.4099897	2.11803399\\
17.7129436	31.2677183	1.80901699\\
17.1573734	32.0991879	1\\
16.5616741	32.9023954	8.8817842e-15\\
15.9272808	33.6754059	-0.809016994\\
15.2557218	34.416357	-1.11803399\\
14.548615	35.1234638	-0.809016994\\
13.8076639	35.7950227	6.77236045e-15\\
13.0346535	36.429416	1\\
12.2314459	37.0251153	1.80901699\\
11.3999763	37.5806855	2.11803399\\
10.5422477	38.0947883	1.80901699\\
9.66032645	38.566185	1\\
8.75633716	38.9937401	9.32587341e-15\\
7.83245763	39.3764236	-0.809016994\\
6.89091356	39.7133134	-1.11803399\\
5.93397323	40.0035981	-0.809016994\\
4.96394197	40.2465783	-3.33066907e-16\\
3.98315669	40.4416686	1\\
2.99398018	40.5883991	1.80901699\\
1.99879546	40.6864162	2.11803399\\
1	40.7354839	1.80901699\\
-1.73194792e-14	40.7354839	1\\
-0.998795456	40.6864162	-8.8817842e-16\\
-1.99398018	40.5883991	-0.809016994\\
-2.98315669	40.4416686	-1.11803399\\
-3.96394197	40.2465783	-0.809016994\\
-4.93397323	40.0035981	-7.10542736e-15\\
-5.89091356	39.7133134	1\\
-6.83245763	39.3764236	1.80901699\\
-7.75633716	38.9937401	2.11803399\\
-8.66032645	38.566185	1.80901699\\
-9.54224772	38.0947883	1\\
-10.3999763	37.5806855	-4.4408921e-16\\
-11.2314459	37.0251153	-0.809016994\\
-12.0346535	36.429416	-1.11803399\\
-12.8076639	35.7950227	-0.809016994\\
-13.548615	35.1234638	-6.66133815e-16\\
-14.2557218	34.416357	1\\
-14.9272808	33.6754059	1.80901699\\
-15.5616741	32.9023954	2.11803399\\
-16.1573734	32.0991879	1.80901699\\
-16.7129436	31.2677183	1\\
-17.2270464	30.4099897	1.15463195e-14\\
-17.6984431	29.5280684	-0.809016994\\
-18.1259982	28.6240791	-1.11803399\\
-18.5086816	27.7001996	-0.809016994\\
-18.8455715	26.7586555	-3.21964677e-15\\
-19.1358561	25.8017152	1\\
-19.3788363	24.8316839	1.80901699\\
-19.5739266	23.8508986	2.11803399\\
-19.7206571	22.8617221	1.80901699\\
-19.8186743	21.8665374	1\\
-19.8677419	20.8677419	4.88498131e-15\\
-19.8677419	19.8677419	-0.809016994\\
-19.8186743	18.8689465	-1.11803399\\
-19.7206571	17.8737618	-0.809016994\\
-19.5739266	16.8845852	-1.04360964e-14\\
-19.3788363	15.9038	1\\
-19.1358561	14.9337687	1.80901699\\
-18.8455715	13.9768284	2.11803399\\
-18.5086816	13.0352843	1.80901699\\
-18.1259982	12.1114048	1\\
-17.6984431	11.2074155	5.55111512e-15\\
-17.2270464	10.3254942	-0.809016994\\
-16.7129436	9.46776561	-1.11803399\\
-16.1573734	8.636296	-0.809016994\\
-15.5616741	7.83308846	-7.99360578e-15\\
-14.9272808	7.06007801	1\\
-14.2557218	6.31912689	1.80901699\\
-13.548615	5.61202011	2.11803399\\
-12.8076639	4.94046115	1.80901699\\
-12.0346535	4.30606787	1\\
-11.2314459	3.71036856	3.55271368e-15\\
-10.3999763	3.15479833	-0.809016994\\
-9.54224772	2.64069558	-1.11803399\\
-8.66032645	2.16929885	-0.809016994\\
-7.75633716	1.74174375	-1.0658141e-14\\
-6.83245763	1.35906032	1\\
-5.89091356	1.02217047	1.80901699\\
-4.93397323	0.731885791	2.11803399\\
-3.96394197	0.488905611	1.80901699\\
-2.98315669	0.293815289	1\\
-1.99398018	0.147084815	-7.10542736e-15\\
-0.998795456	0.0490676743	-0.809016994\\
-1.49880108e-14	-4.19733692e-14	-1.11803399\\
};
 
 \addplot3 [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0 0 0\\
-4	0 0\\
};
 \addplot3 [color=mycolorgreen, line width=2.0pt]
  table[row sep=crcr]{%
0 0 0\\
0 -4 0\\
};
 \addplot3 [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0 0 0\\
0 0 3\\
};

\end{axis}
\end{tikzpicture}%

